Halpha3: Halpha imaging survey of HI selected galaxies from ALFALFA

We present Halpha3 (acronym for Halpha-alpha-alpha), an Halpha narrow-band imaging survey of ~400 galaxies selected from the HI Arecibo Legacy Fast ALFA Survey (ALFALFA) in the Local Supercluster, including the Virgo cluster. By using hydrogen recombination lines as a tracer of recent star formation, we aim to investigate the relationships between atomic neutral gas and newly formed stars in different environments (cluster and field), morphological types (spirals and dwarfs), and over a wide range of stellar masses (~10^7.5-10^11.5 Msun). We image in Halpha+[NII] all the galaxies that contain more than 10^7 Msun of neutral atomic hydrogen in the sky region 11^h < R.A. <16^h 4^o < Dec. <16^o; 350< cz <2000 km/s using the San Pedro Martir 2m telescope. This survey provides a complete census of the star formation in HI rich galaxies of the local universe. We present the properties of the galaxy sample, together with Halpha fluxes and equivalent widths. We find an excellent agreement between the fluxes determined from our images in apertures of 3 arcsec diameter and the fluxes derived from the SDSS spectral database. From the Halpha fluxes corrected for galactic and internal extinction and for [NII] contamination we derive the global star formation rates (SFRs).

==> (inline-0) <==
\begin{longtable}{rcccccccrccccc}
\caption{Basic data for the 235 target galaxies}\\
%\multicolumn{15}{c}{Virgo}\\
\hline
%\noalign{\smallskip}
AGC & $R.A.~(J2000)$ & $DEC$  & CGCG & UGC & NGC & IC & Ty & $cz$            &     $a$	    & $b$        & $i$      & $g$  &  $Dist$	 \\
    &  hhmmss.s   & $^o~'~''$ &      &     &     &    &    & $\rm km~s^{-1}$ &  arcmin      & arcmin   &  mag  & mag  & Mpc \\
(1) &   (2)       &  (3)   & (4)  & (5) & (6) & (7)& (8)& (9)             &  (10)    &    (11)      &  (12)    & (13)    & (14)  \\
%\noalign{\smallskip}
\hline                                                                                                                              
\endfirsthead
% intestazione normale
\multicolumn{14}{l}{\footnotesize\itshape
Continued from previous page} \\
\hline
%\noalign{\smallskip}
AGC & $R.A.~(J2000)$ & $DEC$  & CGCG & UGC & NGC & IC & Ty & $cz$            &     $a$	    & $b$        & $i$      & $g$  &  $Dist$	 \\
    &  hhmmss.s   & $^o~'~''$ &      &     &     &    &    & $\rm km~s^{-1}$ &  arcmin      & arcmin   &  mag  & mag  & Mpc \\
(1) &   (2)       &  (3)   & (4)  & (5) & (6) & (7)& (8)& (9)             &  (10)    &    (11)      &  (12)    & (13)    & (14)  \\
%\noalign{\smallskip}
\hline
\endhead
% piede normale
\hline
\multicolumn{12}{r}{\footnotesize\itshape
Continued in next page} \\
\endfoot
% piede finale
\hline
\multicolumn{12}{r}{\footnotesize\itshape
Concluded from previous page} \\
\endlastfoot
%\noalign{\smallskip}
    4880  &   091517.0 &  115308  & 62010  & 4880  &  -   & 530  &   Sab   & 4971  &  1.8  & 0.6 & 12.6 & 13.8  &  66.5   \\
  190160  &   091647.8 &  112709  & 62015  &   -   &  -   &  -   &    -    & 4954  &  0.5  & 0.1 & 13.7 & 13.8  &  66.7   \\
  202488  &   100610.8 &  110602  &   -    &   -   &  -   &  -   &    -    & 2505  &  0.1  & 0.1 & 15.5 & 16.0  &  32.7   \\
    5456  &   100719.7 &  102143  & 64068  & 5456  &  -   &  -   &   Sm    & 537   &  1.6  & 0.8 & 13.1 & 13.5  &   5.9   \\
    5741  &   103442.8 &  111148  & 65059  & 5741  & 3279 & 622  &   Scd   & 1383  &  2.0  & 0.5 & 12.2 & 13.4  &  17.7    \\
  208399  &   104010.7 &  045432  &   -    &   -   &  -   &  -   &    -    &  747  &  0.5  & 0.3 & 15.7 & 16.9  &  20.0   \\
  202024  &   104457.5 &  115458  &   -    &   -   &  -   &  -   &   dS0   & 869   &  0.3  & 0.1 & 17.2 & 17.6  &  10.6   \\
    6077  &   110002.4 &  145028  & 95085  & 6077  & 3485 &  -   &   Sb    & 1432  &  1.8  & 1.5 & 11.6 & 12.4  &  24.5   \\
    6082  &   110018.6 &  135404  & 66084  & 6082  & 3489 &  -   &   S0a   &  695  &  2.8  & 0.8 & 9.8  & 10.9  &  14.1   \\
  202040  &   110301.9 &  080254  &   -    &   -   &  -   &  -   &  S..    & 1359  &  0.7  & 0.5 & 17.0 & 17.6  &  24.5   \\
  210023  &   110426.4 &  114521  & 66109  &   -   &  -   &  -   &  Im     &  777  &  1.0  & 0.5 & 15.3 & 15.8  &  18.3   \\
    6167  &   110656.8 &  071026  & 38129  & 6167  & 3531 &  -   &   Sc    & 1416  &  1.9  & 0.4 & 12.9 & 13.6  &  24.5   \\
    6169  &   110703.4 &  120334  & 66115  & 6169  &  -   &  -   &   Sb    & 1551  &  1.7  & 0.4 & 13.2 & 14.0  &  26.2   \\
  210082  &   110923.2 &  105003  & 67014  &   -   &  -   &  -   &  Im     & 1555  &  0.8  & 0.8 & 14.3 & 15.0  &  25.0   \\
    6209  &   110955.9 &  104312  & 67019  & 6209  & 3547 &  -   &   Sb    & 1584  &  1.6  & 0.8 & 12.5 & 13.1  &  26.6   \\
  210111  &   111025.1 &  100734  & 67022  &   -   &  -   &  -   &   Sdm   & 1320  &  0.7  & 0.5 & 15.3 & 15.7  &  22.8   \\
  213064  &   111054.5 &  093719  &   -    &   -   &  -   &  -   &  S..    & 1604  &  0.6  & 0.4 & 14.8 & 15.2  &  26.5   \\
    6233  &   111128.3 &  065426  & 39056  & 6233  &  -   &  -   &   S0a   & 1605  &  1.1  & 0.4 & 13.6 & 14.5  &  26.5   \\
    6245  &   111239.8 &  090321  & 67032  & 6245  &  -   & 676  &   S0    & 1421  &  1.7  & 1.0 & 12.0 & 13.1  &  24.9   \\
    6248  &   111251.7 &  101200  &   -    & 6248  &  -   &  -   &  Im     & 1286  &  0.7  & 0.7 & 15.2 & 15.7  &  22.6   \\
  212097  &   111300.1 &  075143  &   -    &   -   &  -   &  -   &   Sc    & 1396  &  1.2  & 0.4 & 14.2 & 15.0  &  23.7   \\
  219197  &   111355.2 &  040619  &   -    &   -   &  -   &  -   & Im/BCD  & 1609  &  0.6  & 0.6 & 15.7 & 16.2  &  20.0   \\
    6272  &   111437.0 &  124902  & 67040  & 6272  & 3593 &  -   &   S0a   &  631  &  4.9  & 2.0 & 10.2 & 11.4  &  13.4   \\
    6277  &   111506.2 &  144712  & 96013  & 6277  & 3596 &  -   &   Sc    & 1193  &  3.7  & 3.5 & 10.9 & 11.7  &  21.2   \\
  212132  &   111626.3 &  042011  & 39094  &   -   &  -   &  -   &   Scd   & 1104  &  1.0  & 0.3 & 14.6 & 15.5  &  20.3   \\
  215241  &   111702.7 &  100836  &   -    &   -   &  -   &  -   &  S..    & 1765  &  0.5  & 0.2 & 17.2 & 17.7  &  20.0   \\
    6305  &   111730.0 &  043319  & 39103  & 6305  & 3611 &  -   &   Sa    & 1612  &  2.5  & 1.7 & 11.7 & 12.6  &  26.8   \\
    6328  &   111855.7 &  130532  & 67054  & 6328  & 3623 &  -   &   Sa    &  803  &  6.7  & 1.9 & 8.5  & 9.7   &  15.9   \\
  202257  &   111914.4 &  115707  &   -    &   -   &  -   &  -   &  Im     &  860  &  0.5  & 0.3 & 16.2 & 16.6  &  17.1   \\
  213074  &   111928.1 &  093544  &   -    &   -   &  -   &  -   & Im/BCD  &  990  &  0.4  & 0.2 & 16.2 & 16.7  &  18.6   \\
    6350  &   112016.9 &  133513  & 67058  & 6350  & 3628 &  -   &   Sb    &  844  &  13.4 & 2.4 & 8.9  & 9.9   &  16.4   \\
    6387  &   112218.6 &  130354  & 67064  & 6387  &  -   & 2763 &   S0a   & 1572  &  1.3  & 0.4 & 14.3 & 14.8  &  26.4   \\
  211370  &   112223.2 &  130440  &   -    &   -   &  -   & 2767 &  S..    & 1083  &  0.6  & 0.2 & 16.4 & 16.8  &  19.6   \\
  213512  &   112250.7 &  122041  &   -    &   -   &  -   & 2781 & Im/BCD  & 1544  &  0.4  & 0.3 & 16.2 & 16.6  &  26.2   \\
    6420  &   112426.2 &  112030  & 67071  & 6420  & 3666 &  -   &   Sc    & 1059  &  2.5  & 1.0 & 11.5 & 12.4  &  19.4   \\
  215142  &   112444.5 &  151632  &   -    &   -   &  -   &  -   &   Sdm   & 1125  &  0.6  & 0.2 & 16.0 & 16.5  &  20.3   \\
  214317  &   112505.4 &  040716  &   -    &   -   &  -   &  -   &  S..    & 1619  &  0.5  & 0.2 & 16.9 & 17.2  &  27.0   \\
    6438  &   112553.5 &  095913  & 67073  & 6438  &  -   & 692  &  S..    & 1156  &  0.8  & 0.5 & 13.6 & 14.3  &  20.8   \\
  210340  &   112711.0 &  084353  & 67078  &   -   &  -   & 2828 & Im/BCD  & 1046  &  0.7  & 0.5 & 14.2 & 14.7  &  19.2   \\
    6474  &   112824.0 &  092426  & 67084  & 6474  & 3692 &  -   &   Sb    & 1716  &  3.5  & 0.7 & 11.7 & 12.8  &  28.7   \\
  213939  &   112824.3 &  060704  &   -    &   -   &  -   &  -   &  Im     & 1571  &  0.5  & 0.2 & 16.8 & 17.2  &  26.4   \\
    6498  &   113007.6 &  091636  & 67093  & 6498  & 3705 &  -   &   Sab   & 1019  &  4.9  & 2.0 & 10.4 & 11.4  &  18.9   \\
  215304  &   113201.9 &  143639  &   -    &   -   &  -   &  -   &   S0a   & 1124  &  0.9  & 0.2 & 15.4 & 16.2  &  19.7   \\
  215306  &   113350.1 &  144928  &   -    &   -   &  -   &  -   & Im/BCD  & 1129  &  0.4  & 0.2 & 16.1 & 16.7  &  18.0   \\
  210459  &   113419.3 &  131918  & 68004  &   -   &  -   & 2934 &   Sb    & 1195  &  0.8  & 0.4 & 14.8 & 15.2  &  21.3   \\
  212838  &   113453.4 &  110110  &   -    &   -   &  -   &  -   &  Im     &  881  &  0.9  & 0.6 & 17.7 & 18.2  &  17.0   \\
  213155  &   113708.8 &  131504  &   -    &   -   &  -   &  -   &   Sdm   &  983  &  0.6  & 0.2 & 16.8 & 17.1  &  18.3   \\
    6605  &   113813.0 &  120643  & 68014  & 6605  & 3773 &  -   &   S0    &  983  &  1.2  & 1.0 & 12.7 & 13.4  &  18.4   \\
    6626  &   113952.9 &  085229  & 68018  & 6626  &  -   & 718  &  Im     & 1984  &  1.2  & 0.7 & 13.5 & 14.1  &  32.2   \\
    6633  &   114018.6 &  090035  & 68021  & 6633  &  -   & 719  &   S0    & 1810  &  1.6  & 0.6 & 12.3 & 13.5  &  30.5   \\
  215137  &   114056.6 &  140429  &   -    &   -   &  -   &  -   &   S0a   &  909  &  0.8  & 0.3 & 15.4 & 16.0  &  17.7   \\
    6644  &   114058.8 &  112816  & 68024  & 6644  & 3810 &  -   &   Sc    &  992  &  3.6  & 2.7 & 10.2 & 10.9  &  18.5   \\
    6655  &   114150.5 &  155824  & 97059  & 6655  &  -   &  -   &   S0    &  750  &  1.3  & 0.5 & 13.9 & 14.5  &  14.9   \\
    6669  &   114218.1 &  145941  &   -    & 6669  &  -   &  -   &  Im     & 1019  &  1.7  & 0.6 & 15.2 & 15.6  &  18.8   \\
  212839  &   114310.4 &  141325  &   -    &   -   &  -   &  -   &  Im     & 1017  &  1.1  & 0.4 & 17.1 & 17.7  &  18.7   \\
  213333  &   114327.0 &  112354  &   -    &   -   &  -   &  -   & Im/BCD  &  897  &  0.4  & 0.2 & 15.8 & 16.2  &  17.5   \\
  213338  &   114443.5 &  111226  &   -    &   -   &  -   &  -   &  Im     & 2956  &  0.4  & 0.3 & 16.5 & 16.8  &  45.6   \\
    6717  &   114445.8 &  091245  &   -    & 6717  &  -   &  -   &  Im     & 2869  &  1.2  & 1.0 & 14.9 & 15.4  &  18.0   \\
    6730  &   114526.7 &  090938  & 68055  & 6730  & 3876 &  -   &   Sab   & 2892  &  1.2  & 0.8 & 13.0 & 13.4  &  44.9   \\
    6747  &   114624.1 &  134938  & 68063  & 6747  &  -   &  -   &   Sd    & 2696  &  0.9  & 0.1 & 16.0 & 15.7  &  42.0   \\
  210822  &   115002.7 &  150124  & 97159  &   -   &  -   &  -   &  BCD    &  756  &  0.6  & 0.4 & 15.0 & 15.0  &  20.0   \\
  210835  &   115056.0 &  143541  & 97163  &   -   &  -   &  -   &  S..    & 1009  &  0.6  & 0.3 & 14.9 & 15.1  &  18.6   \\
  210861  &   115201.8 &  135243  & 68079  &   -   &  -   &  -   &   Sd    &  967  &  0.7  & 0.6 & 15.4 & 15.7  &  18.4   \\
  213385  &   115748.1 &  120224  &   -    &   -   &  -   &  -   &  Im     & 2761  &  0.9  & 0.3 & 15.4 & 16.0  &  43.0   \\
  210968  &   115933.8 &  135315  & 69010  &   -   &  -   &  -   &   Sm    & 1448  &  1.0  & 0.7 & 14.3 & 14.6  &  24.7   \\
    7001  &   120110.4 &  140614  & 69024  & 7001  & 4019 & 755  &   Sb    & 1509  &  2.6  & 0.4 & 13.4 & 13.7  &  18.0   \\
    7003  &   120121.5 &  142659  &   -    & 7003  &  -   &  -   &  Im     & 1287  &  0.6  & 0.3 & 16.3 & 16.8  &  22.3   \\
    7002  &   120123.8 &  132401  & 69027  & 7002  & 4037 &  -   &   Sb    &  930  &  3.0  & 2.6 & 11.9 & 12.7  &  18.0   \\
  211006  &   120127.5 &  140204  & 69029  &   -   &  -   &  -   &  BCD    & 1479  &  0.7  & 0.6 & 14.1 & 14.6  &  25.0   \\
  211013  &   120144.2 &  054917  & 41023  &   -   &  -   &  -   &   Sb    & 1350  &  0.7  & 0.5 & 14.2 & 14.7  &  23.5   \\
  225078  &   120302.8 &  063005  &   -    &   -   &  -   &  -   & Im/BCD  & 1318  &  0.4  & 0.4 & 15.9 & 16.4  &  22.6   \\
  224235  &   120315.1 &  100628  &   -    &   -   &  -   &  -   &  S..    & 2547  &  0.7  & 0.2 & 16.1 & 16.6  &  39.7   \\
    7038  &   120350.6 &  143303  &   -    &   -   &  -   &  -   &  Im     &  891  &  0.8  & 0.5 & 16.7 & 16.4  &  16.9   \\
  224236  &   120404.4 &  044847  &   -    &   -   &  -   &  -   &   Sdm   & 2227  &  0.6  & 0.2 & 16.2 & 16.4  &  35.7   \\
    7048  &   120411.6 &  105115  & 69036  & 7048  & 4067 &  -   &   Sb    & 2415  &  1.2  & 1.0 & 12.2 & 13.0  &  17.0   \\
  224237  &   120447.1 &  103735  & 69043  & 7066  & 4078 &  -   &  S..    & 2572  &  1.3  & 0.5 & 16.5 & 17.0  &  17.0   \\
  220133  &   120831.1 &  150548  &   -    &   -   &  -   &  -   &  Im     &  587  &  0.5  & 0.4 & 16.1 & 17.2  &  12.7   \\
  224602  &   121003.3 &  114249  &   -    &   -   &  -   &  -   &   Sd    & 2557  &  0.9  & 0.3 & 16.4 & 16.9  &  40.5   \\
  220168  &   121024.2 &  131014  &   -    &   -   &  -   &  -   &  BCD    & 1699  &  0.3  & 0.2 & 15.5 & 16.1  &  32.0   \\
  220171  &   121035.7 &  114538  & 69070  &   -   &  -   &  -   &  BCD    & 1296  &  1.0  & 0.4 & 14.8 & 15.5  &  32.0   \\
  224696  &   121038.0 &  130119  &   -    &   -   &  -   &  -   &  Im     & 2394  &  0.3  & 0.2 & 17.1 & 17.1  &  38.0   \\
  220172  &   121040.8 &  143846  &   -    &   -   &  -   &  -   &  Im     & 2466  &  0.4  & 0.3 & 17.6 & 18.0  &  32.0   \\
  224807  &   121309.4 &  133504  &   -    &   -   &  -   &  -   &  S/BCD  & 2100  &  0.4  & 0.2 & 17.1 & 17.5  &  33.7   \\
    7233  &   121350.3 &  071203  & 41049  & 7233  & 4191 &  -   &   S0a   & 2659  &  1.7  & 1.1 & 12.2 & 13.3  &  32.0   \\
  220217  &   121402.2 &  064323  & 41050  &   -   &  -   &  -   &   Sa    & 2433  &  1.0  & 0.4 & 14.1 & 15.2  &  32.0   \\
  224487  &   121412.1 &  124658  &   -    &   -   &  -   &  -   &  S..    &  613  &  0.4  & 0.2 & 16.4 & 17.0  &  13.2   \\
  224244  &   121413.6 &  085430  &   -    &   -   &  -   &  -   &   Sdm   & 1933  &  0.4  & 0.1 & 17.1 & 17.2  &  32.3   \\
  224245  &   121428.2 &  055431  &   -    &   -   &  -   &  -   &  S..    & 1921  &  0.6  & 0.2 & 16.2 & 16.6  &  31.6   \\
  224094  &   121432.8 &  120611  &   -    &   -   &  -   &  -   &   -     & 2115  &  0.4  & 0.3 & 16.9 & 17.3  &  32.0   \\
  220231  &   121435.7 &  091159  &   -    &   -   &  -   &  -   &  Im     & 1787  &  0.6  & 0.4 & 16.0 & 16.3  &  32.0   \\
  224249  &   121527.4 &  103044  &   -    &   -   &  -   &  -   & Im/BCD  & 1990  &  0.4  & 0.2 & 16.9 & 17.5  &  25.3   \\
  220257  &   121553.7 &  140130  &   -    &   -   &  -   &  -   &  Im     &  683  &  0.4  & 0.4 & 16.4 & 16.9  &  17.0   \\
  224250  &   121627.0 &  060307  &   -    &   -   &  -   &  -   & Sm/BCD  & 2029  &  0.3  & 0.2 & 17.7 & 17.9  &  32.7   \\
  224251  &   121634.0 &  101222  &   -    &   -   &  -   &  -   & Im/BCD  & 2072  &  0.1  & 0.1 & 17.2 & 17.5  &  33.6   \\
  221988  &   121727.8 &  071936  &   -    &   -   &  -   &  -   &  S..    & 2056  &  0.5  & 0.2 & 16.4 & 16.7  &  33.3   \\
  224489  &   121728.1 &  125556  &   -    &   -   &  -   &  -   &   Sc    & 2202  &  0.5  & 0.1 & 16.2 & 16.9  &  20.0   \\
  223407  &   121843.8 &  122308  &   -    &   -   &  -   &  -   &   dE    &  132  &  0.8  & 0.7 & 15.9 & 16.8  &  17.0   \\
  220351  &   121911.0 &  125301  &   -    &   -   &  -   &  -   &  Im     & 2188  &  1.0  & 0.4 & 15.7 & 16.2  &  17.0   \\
  227894  &   121920.1 &  062432  &   -    &   -   &  -   &  -   &  S..    & 1969  &  0.4  & 0.1 & 17.6 & 18.8  &  20.0   \\
    7365  &   121930.6 &  145238  & 99014  & 7365  & 4262 &  -   &   S0    & 1367  &  1.9  & 1.6 & 10.8 & 11.9  &  17.0   \\
  220383  &   121953.4 &  063956  &   -    &   -   &  -   &  -   &  Im     &  480  &  0.9  & 0.6 & 15.7 & 16.6  &  32.0   \\
    7376  &   121949.4 &  052749  & 42026  & 7376  & 4270 &  -   &   S0    & 2377  &  2.2  & 1.0 & 11.5 & 12.6  &  23.0   \\
    7380  &   121956.2 &  052038  & 42028  & 7380  & 4273 &  -   &   Sc    & 2379  &  2.0  & 1.3 & 11.4 & 12.1  &  32.0   \\
  220419  &   122100.1 &  124333  &   -    &   -   &  -   &  -   &  Im     &  672  &  0.4  & 0.4 & 16.3 & 16.8  &  17.0   \\
    7445  &   122238.5 &  114802  & 70034  & 7445  & 4313 &  -   &   Sab   & 1442  &  5.1  & 1.2 & 11.0 & 12.1  &  17.0   \\
  220478  &   122307.4 &  134440  &   -    &   -   &  -   &  -   &  Im     & 1888  &  0.6  & 0.4 & 16.5 & 16.8  &  17.0   \\
  227958  &   122318.4 &  053626  &   -    &   -   &  -   &  -   &  S..    & 1787  &  0.5  & 0.1 & 16.0 & 16.6  &  20.0   \\
  225022  &   122405.1 &  081738  &   -    &   -   &  -   &  -   & Im/BCD  & 1370  &  0.3  & 0.2 & 16.7 & 16.8  &  23.8   \\
  220561  &   122601.4 &  081135  &   -    &   -   &  -   &  -   &  Im     & 1304  &  0.3  & 0.3 & 17.4 & 18.3  &  17.0   \\
  220594  &   122655.7 &  095256  &   -    &   -   &  -   &  -   &  Im     &  981  &  0.8  & 0.4 & 16.7 & 16.8  &  23.0   \\
  226357  &   122712.8 &  073821  &   -    &   -   &  -   &  -   &  S/BCD  & 1179  &  0.4  & 0.2 & 17.6 & 17.7  &  20.0   \\
  223724  &   122933.6 &  131146  &   -    &   -   &  -   &  -   &   dE    & 1215  &  0.3  & 0.1 & 17.6 & 18.0  &  17.0   \\
    7742  &   123450.8 &  153304  & 99093  & 7742  & 4540 &  -   &   Scd   & 1288  &  2.6  & 1.9 & 11.4 & 12.3  &  17.0   \\
  220815  &   123513.8 &  102554  &   -    &   -   &  -   &  -   &   Sd    & 1072  &  1.0  & 0.1 & 16.3 & 17.0  &  17.0   \\
  225847  &   123856.9 &  133306  &   -    &   -   &  -   &  -   &  Im     &  982  &  0.3  & 0.2 & 17.8 & 17.7  &  18.0   \\
  224009  &   124119.3 &  063123  &   -    &   -   &  -   &  -   &   -     & 1721  &  0.6  & 0.2 & 16.2 & 16.7  &  17.0   \\
  227896  &   124420.9 &  060522  &   -    &   -   &  -   &  -   &   Sdm   & 1289  &  0.3  & 0.1 & 16.1 & 16.8  &  17.0   \\
    7920  &   124445.4 &  122101  &   -    & 7920  &  -   &  -   &  S..    &  849  &  2.6  & 0.8 & 12.9 & 13.7  &  16.1   \\
  227970  &   124601.4 &  042252  &   -    &   -   &  -   &  -   & Im/BCD  &  642  &  0.5  & 0.2 & 16.7 & 16.9  &  17.0   \\
    7943  &   124645.6 &  055719  & 43023  & 7943  &  -   &  -   &   Scd   &  837  &  2.2  & 1.8 & 12.9 & 13.6  &  16.0   \\
  222216  &   124759.5 &  042558  & 43029  &   -   &  -   &  -   &  Im     & 1038  &  1.0  & 0.6 & 14.7 & 15.2  &  18.9   \\
    7976  &   124915.8 &  043921  & 43035  & 7976  &  -   &  -   &  Pec    & 2666  &  1.0  & 1.0 & 14.6 & 15.1  &  41.4   \\
  224304  &   124925.7 &  042333  &   -    &   -   &  -   &  -   &   Sdm   & 2642  &  0.6  & 0.4 & 15.6 & 16.2  &  41.2   \\
  224226  &   124959.3 &  054915  &   -    &   -   &  -   &  -   & Im/BCD  &  624  &  0.5  & 0.5 & 15.9 & 16.6  &  13.3   \\
  225857  &   125059.5 &  090439  &   -    &   -   &  -   &  -   &  S/BCD  & 1115  &  0.5  & 0.2 & 16.1 & 16.6  &  18.0   \\
  223205  &   125106.8 &  120336  &   -    &   -   &  -   &  -   &  Im     & 1787  &  0.3  & 0.2 & 16.4 & 16.9  &  29.0   \\
  221085  &   125258.8 &  142357  &   -    &   -   &  -   &  -   &  Im     & 1040  &  0.7  & 0.3 & 16.3 & 16.7  &  18.3   \\
  225850  &   125402.1 &  092649  &   -    &   -   &  -   &  -   &  S..    & 1815  &  0.4  & 0.1 & 16.6 & 17.1  &  18.0   \\
    8032  &   125444.2 &  131414  & 71071  & 8032  &  -   &  -   &  S..    & 1121  &  2.7  & 0.7 & 12.7 & 13.7  &  19.6   \\
  224902  &   125446.3 &  153530  &   -    &   -   &  -   &  -   & Im/BCD  & 2651  &  0.3  & 0.3 & 16.1 & 16.5  &  40.7   \\
    8042  &   125510.3 &  075503  & 43065  & 8042  &  -   &  -   &   Sc    & 2661  &  1.3  & 0.8 & 14.4 & 15.2  &  41.1   \\
    8045  &   125523.5 &  075434  & 43068  & 8045  &  -   &  -   &  Im     & 2798  &  0.9  & 0.7 & 13.6 & 14.4  &  43.2   \\
    8053  &   125549.0 &  040050  & 43070  & 8053  &  -   &  -   &   Sd    &  708  &  1.3  & 0.5 & 14.1 & 14.5  &  14.2   \\
    8056  &   125619.9 &  101118  & 71075  & 8056  &  -   &  -   &   Sd    & 2697  &  1.4  & 0.7 & 14.3 & 14.7  &  41.8   \\
    8061  &   125644.0 &  115555  &   -    &   -   &  -   &  -   &  Im     &  563  &  0.9  & 0.9 & 15.3 & 15.9  &  12.0   \\
  222259  &   125653.3 &  080940  & 43078  &   -   &  -   &  -   &  S..    & 2596  &  0.7  & 0.2 & 15.3 & 15.9  &  40.3   \\
  222260  &   125657.0 &  040353  & 43077  &   -   &  -   &  -   &   Sdm   &  828  &  1.0  & 0.5 & 14.3 & 14.9  &  15.8   \\
    8085  &   125817.3 &  143323  & 100018 & 8085  &  -   &  -   &   Scd   & 2041  &  2.6  & 0.6 & 13.2 & 13.9  &  32.5   \\
    8091  &   125840.4 &  141302  & 71087  & 8091  &  -   &  -   &  Im     &  213  &  1.1  & 1.0 & 14.0 & 14.5  &  7.2    \\
  221245  &   125852.8 &  130910  & 71090  &   -   &  -   &  -   &  Im     & 1910  &  0.9  & 0.6 & 14.4 & 15.0  &  30.5   \\
    8102  &   125927.0 &  141014  & 71092  & 8102  & 4866 &  -   &   Sa    & 1984  &  5.3  & 1.0 & 10.5 & 11.7  &  31.7   \\
  225851  &   125942.6 &  110438  &   -    &   -   &  -   &  -   &  S/BCD  & 2792  &  0.5  & 0.3 & 15.6 & 16.2  &  18.0   \\
    8114  &   130025.0 &  134013  & 71095  & 8114  &  -   &  -   &   Sc    & 1990  &  1.1  & 0.5 & 15.0 & 15.2  &  31.7   \\
    8166  &   130352.4 &  105820  & 71102  & 8166  &  -   &  -   &   Scd   & 2943  &  1.0  & 0.1 & 15.4 & 16.2  &  45.0   \\
  230077  &   130623.3 &  102600  & 71109  &   -   &  -   &  -   &  Im     &  930  &  0.6  & 0.4 & 15.0 & 15.4  &  17.1   \\
  230084  &   130655.9 &  144826  & 101001 &  -    &  -   &  -   &  Im     &  984  &  0.4  & 0.3 & 15.3 & 15.9  &  18.0   \\
    8276  &   131206.3 &  052832  &   -    & 8276  &  -   &  -   &  Im     &  913  &  0.6  & 0.3 & 15.8 & 16.2  &  16.9   \\
    8285  &   131233.3 &  071103  & 44026  & 8285  &  -   &  -   &  Im     &  898  &  1.7  & 0.4 & 14.0 & 14.6  &  16.6   \\
    8298  &   131319.7 &  101137  & 72026  & 8298  &  -   &  -   &  Im     & 1157  &  1.3  & 1.0 & 14.2 & 14.7  &  20.1   \\
    8345  &   131652.1 &  123254  & 72042  & 8345  & 5058 &  -   &  S..    &  966  &  0.8  & 0.8 & 13.6 & 14.0  &  17.3   \\
  233627  &   131953.0 &  134823  &   -    &   -   &  -   &  -   &  Im     &  937  &  0.4  & 0.1 & 16.8 & 17.2  &  18.0   \\
    8382  &   132032.2 &  052426  & 44072  & 8382  &  -   &  -   &  Im     &  966  &  1.0  & 0.6 & 14.3 & 14.9  &  17.5   \\
    8385  &   132038.1 &  094714  & 72049  & 8385  &  -   &  -   &   Sdm   & 1133  &  1.8  & 0.9 & 13.3 & 13.8  &  19.7   \\
    8450  &   132701.2 &  100322  & 72076  & 8450  &  -   &  -   &  Im     & 1049  &  0.8  & 0.6 & 14.7 & 15.2  &  18.5   \\
  230436  &   133438.0 &  084737  & 73036  &   -   &  -   &  -   &  Im     & 1231  &  0.8  & 0.6 & 14.5 & 14.9  &  20.9   \\
    8575  &   133545.5 &  085806  & 73044  & 8575  &  -   &  -   &  Im     & 1163  &  2.6  & 0.4 & 14.2 & 14.7  &  20.0   \\
  231022  &   133602.6 &  081105  &   -    &   -   &  -   &  -   &   Sdm   & 1245  &  1.2  & 0.1 & 15.9 & 16.3  &  21.1   \\
  232025  &   133643.6 &  083247  & 73051  &   -   &  -   &  -   &  Im     & 1166  &  0.7  & 0.4 & 15.2 & 15.8  &  19.7   \\
    8616  &   133732.1 &  085306  & 73054  & 8616  & 5248 &  -   &   Sbc   & 1151  &  5.7  & 4.6 &  9.7 & 10.6  &  19.8   \\
    8629  &   133830.6 &  082632  & 73056  & 8629  &  -   &  -   &  Im     & 1021  &  0.8  & 0.3 & 15.2 & 15.7  &  17.9   \\
  233601  &   133850.8 &  080629  &   -    &   -   &  -   &  -   &  Im     & 1188  &  0.2  & 0.1 & 17.1 & 17.6  &  20.0   \\
  238771  &   134641.0 &  063915  &   -    &   -   &  -   &  -   &  S..    & 1293  &  0.4  & 0.2 & 15.5 & 16.3  &  20.0   \\
    8800  &   135326.5 &  051227  & 45132  & 8800  & 5338 &  -   &   S0    &  824  &  2.3  & 1.0 & 13.1 & 14.0  &  15.0   \\
    8821  &   135411.2 &  051336  & 45137  & 8821  & 5348 &  -   &   Sbc   & 1450  &  3.5  & 0.5 & 12.6 & 13.5  &  23.8   \\
    8831  &   135458.4 &  052000  & 46001  & 8831  & 5356 &  -   &   Sbc   & 1367  &  3.7  & 0.8 & 11.8 & 13.0  &  22.7   \\
  232141  &   135504.5 &  051122  &   -    &   -   &  -   &  -   &  Im     & 1398  &  0.4  & 0.4 & 16.4 & 16.8  &  23.1   \\
  232142  &   135609.4 &  053233  &   -    &   -   &  -   &  -   &  Im     & 1096  &  0.7  & 0.4 & 16.4 & 17.0  &  18.6   \\
    8853  &   135612.0 &  050052  & 46009  & 8853  & 5364 &  -   &   Sbc   & 1240  &  6.8  & 4.4 & 10.0 & 10.9  &  20.8   \\
  233571  &   135741.0 &  152224  &   -    &   -   &  -   &  -   &   Sdm   & 1249  &  0.4  & 0.2 & 15.9 & 16.2  &  18.0   \\
  233718  &   135843.4 &  141541  &   -    &   -   &  -   &  -   & Im/BCD  & 1277  &  0.3  & 0.2 & 16.3 & 16.8  &  18.0   \\
    8995  &   140447.3 &  084802  & 74083  & 8995  &  -   &  -   &   Sm    & 1235  &  2.1  & 1.1 & 13.5 & 14.1  &  20.6   \\
    9020  &   140631.8 &  060145  & 46050  & 9020  & 5470 &  -   &   Sb    & 1021  &  1.5  & 0.6 & 12.4 & 13.7  &  17.7   \\
  243852  &   140704.5 &  104245  &   -    &   -   &  -   &  -   &  S..    & 1178  &  0.5  & 0.2 & 16.7 & 17.2  &  20.0   \\
  243881  &   141750.7 &  065023  &   -    &   -   &  -   &  -   &  Im     & 1248  &  0.3  & 0.1 & 16.4 & 16.8  &  20.0   \\
    9169  &   141944.7 &  092144  & 75008  & 9169  &  -   &  -   &   Sm    & 1283  &  5.1  & 0.7 & 13.2 & 13.9  &  20.8   \\
  714055  &   142044.5 &  083735  &   -    &   -   &  -   &  -   &  Im     & 1300  &  0.8  & 0.3 & 15.7 & 16.4  &  21.2   \\
    9202  &   142210.7 &  135503  & 75020  & 9202  & 5587 &  -   &   S0a   & 2303  &  2.3  & 0.7 & 12.2 & 13.2  &  35.0   \\
    9225  &   142424.3 &  081632  & 75027  & 9225  &  -   &  -   &   Sm    & 1260  &  1.0  & 0.5 & 14.7 & 15.3  &  20.5   \\
    9249  &   142659.8 &  084100  & 75033  & 9249  &  -   &  -   &   Sm    & 1365  &  2.2  & 0.4 & 14.1 & 14.6  &  22.0   \\
    9252  &   142710.8 &  050806  & 47042  & 9252  &  -   &  -   &  Im     & 1585  &  1.0  & 0.2 & 15.3 & 15.8  &  25.3   \\
    9273  &   142810.9 &  133305  & 75042  & 9273  &  -   &  -   &  Im     & 1287  &  1.0  & 0.5 & 14.3 & 14.8  &  20.8   \\
    9275  &   142818.5 &  134648  & 75045  & 9275  &  -   & 1014 &   Sdm   & 1287  &  2.4  & 1.4 & 12.5 & 13.1  &  20.8   \\
  244386  &   142852.8 &  123454  &   -    &   -   &  -   &  -   &  BCD    & 1974  &  0.2  & 0.1 & 17.0 & 17.6  &  18.0   \\
    9328  &   143039.6 &  071629  & 47070  & 9328  & 5645 &  -   &   Sm    & 1367  &  2.6  & 1.0 & 11.8 & 12.5  &  22.0   \\
  716018  &   143048.7 &  070925  &   -    &   -   &  -   &  -   &  S..    & 1356  &  0.2  & 0.1 & 17.3 & 17.8  &  20.0   \\
  240441  &   143220.7 &  095600  & 75063  &   -   &  -   &  -   & Im/BCD  & 1369  &  0.6  & 0.5 & 14.5 & 15.3  &  22.3   \\
    9353  &   143243.8 &  095329  & 75064  & 9353  & 5669 &  -   &   Scd   & 1367  &  4.0  & 2.8 & 11.5 & 12.1  &  22.0   \\
    9363  &   143324.3 &  042700  & 47090  & 9363  & 5668 &  -   &   Sd    & 1583  &  3.3  & 3.0 & 11.3 & 11.9  &  25.0   \\
    9380  &   143438.8 &  041537  & 47104  & 9380  &  -   &  -   &  Im     & 1682  &  1.9  & 1.0 & 14.4 & 15.1  &  26.5   \\
    9385  &   143522.8 &  051636  &   -    & 9385  &  -   &  -   &  Im     & 1636  &  0.5  & 0.4 & 14.6 & 15.2  &  25.7   \\
    9389  &   143533.2 &  125427  & 75082  & 9389  &  -   &  -   &   Sb    & 1823  &  2.3  & 0.6 & 13.5 & 13.9  &  28.1   \\
    9394  &   143539.9 &  131012  & 75084  & 9394  &  -   &  -   &  Im     & 1799  &  2.0  & 0.4 & 13.9 & 14.4  &  27.8   \\
  240523  &   143640.9 &  113437  & 75090  &   -   &  -   &  -   &   Sb    & 1767  &  2.5  & 0.6 & 15.4 & 16.0  &  27.7   \\
    9436  &   143911.0 &  052147  & 47127  & 9436  & 5701 &  -   &   S0    & 1505  &  4.3  & 4.1 & 10.4 & 11.6  &  23.8   \\
  714204  &   143912.4 &  090805  &   -    &   -   &  -   &  -   &  S/BCD  & 1759  &  0.5  & 0.2 & 15.5 & 16.0  &  20.0   \\
  249303  &   144119.2 &  074735  &   -    &   -   &  -   &  -   &  S..    & 1766  &  0.6  & 0.4 & 15.7 & 16.1  &  27.4   \\
    9483  &   144257.9 &  045324  & 48004  & 9483  &  -   & 1048 &  S..    & 1633  &  2.2  & 0.7 & 12.2 & 13.3  &  25.5   \\
    9485  &   144302.8 &  044554  & 48007  & 9485  &  -   &  -   &  S..    & 1699  &  1.4  & 0.4 & 14.8 & 15.3  &  26.5   \\
  242618  &   144329.2 &  043153  &   -    &   -   &  -   &  -   &  Im     & 1716  &  0.6  & 0.5 & 15.5 & 16.0  &  27.0   \\
    9500  &   144521.4 &  075145  &   -    & 9500  &  -   &  -   &  Im     & 1690  &  2.8  & 2.8 & 14.4 & 15.0  &  26.2   \\
  242016  &   144624.3 &  141247  &   -    &   -   &  -   &  -   &  Im     & 1789  &  1.4  & 0.9 & 16.2 & 16.6  &  25.1   \\
  240700  &   144728.4 &  124553  & 76047  &   -   &  -   &  -   & Im/BCD  & 1825  &  0.5  & 0.3 & 15.3 & 15.6  &  27.6   \\
    9535  &   144842.5 &  122724  & 76063  & 9535  & 5762 &  -   &   Sa    & 1794  &  1.3  & 1.3 & 12.7 & 13.5  &  27.5   \\
  245076  &   145243.5 &  114020  &   -    &   -   &  -   &  -   &  S..    & 1803  &  0.8  & 0.3 & 16.4 & 16.9  &  23.9   \\
  241727  &   145837.8 &  064630  & 48085  &   -   &  -   &  -   & Im/BCD  & 1673  &  0.4  & 0.3 & 15.1 & 15.6  &  25.8   \\
  257898  &   152059.4 &  121052  &   -    &   -   &  -   &  -   &   Sdm   & 1161  &  0.4  & 0.2 & 16.3 & 16.6  &  18.0   \\
    9824  &   152156.5 &  050412  & 49146  & 9824  & 5921 &  -   &   Sbc   & 1480  &  4.9  & 4.0 & 10.8 & 11.8  &  22.7   \\
    9830  &   152300.8 &  043145  & 49152  & 9830  &  -   &  -   &   Sc    & 1830  &  1.9  & 0.2 & 14.3 & 15.3  &  27.5   \\
  258405  &   152411.4 &  072918  &   -    &   -   &  -   &  -   &  S..    & 1815  &  1.0  & 0.3 & 15.1 & 16.3  &  20.0   \\
    9845  &   152605.4 &  091216  & 77127  & 9845  &  -   &  -   &   Scd   & 1893  &  1.5  & 0.2 & 14.4 & 15.4  &  28.3   \\
  252085  &   153139.0 &  153532  &   -    &   -   &  -   &  -   &  Im     & 1767  &  0.8  & 0.8 & 15.2 & 15.6  &  2.5    \\
    9895  &   153343.1 &  150025  & 107003 & 9895  & 5951 &  -   &   Sc    & 1777  &  3.5  & 0.8 & 12.4 & 13.2  &  26.4   \\
    9902  &   153433.1 &  150759  &   -    & 9902  &  -   &  -   &   Scd   & 1694  &  1.0  & 0.3 & 16.6 & 17.0  &  25.2   \\
  257920  &   153446.6 &  122650  &   -    &   -   &  -   &  -   & Im/BCD  & 2687  &  0.3  & 0.2 & 16.1 & 16.6  &  18.0   \\
    9908  &   153458.6 &  114500  & 78017  & 9908  & 5956 &  -   &   Sc    & 1901  &  1.5  & 1.5 & 12.2 & 13.1  &  28.0   \\
  257921  &   153507.9 &  122013  &   -    &   -   &  -   &  -   &  Im     & 1842  &  0.7  & 0.3 & 16.3 & 16.9  &  20.0   \\
    9915  &   153523.2 &  120250  & 78018  & 9915  & 5957 &  -   &   Sb    & 1828  &  2.7  & 2.7 & 11.6 & 12.6  &  27.1   \\
    9935  &   153736.2 &  055825  & 50047  & 9935  & 5964 & 4551 &   Sd    & 1446  &  4.2  & 3.2 & 11.5 & 12.4  &  21.9   \\
    9941  &   153821.9 &  125738  & 78033  & 9941  &  -   &  -   &  Im     & 1861  &  1.6  & 1.5 & 15.0 & 15.8  &  27.4   \\
    9943  &   153830.0 &  121110  & 78034  & 9943  & 5970 &  -   &   Sc    & 1955  &  2.9  & 1.9 & 11.0 & 11.9  &  28.8   \\
  257927  &   153836.7 &  133103  &   -    &   -   &  -   &  -   &  S..    & 2404  &  -    &  -  & -	& -     &  -      \\
  257929  &   153857.5 &  123256  &   -    &   -   &  -   &  -   & Im/BCD  & 1773  &  0.5  & 0.4 & 15.5 & 16.2  &  18.0   \\
    9987  &   154253.0 &  141354  & 78052  & 9987  & 5984 &  -   &   Scd   & 1105  &  2.9  & 0.8 & 12.2 & 13.1  &  16.9   \\
    9991  &   154323.9 &  142608  & 107029 & 9991  &  -   &  -   &   Sc    & 1935  &  1.8  & 0.5 & 13.9 & 14.7  &  28.3   \\
   10014  &   154544.0 &  123038  & 78063  & 10014 &  -   &  -   &  Im     & 1124  &  0.9  & 0.7 & 14.8 & 15.5  &  17.1   \\
   10023  &   154609.8 &  065353  & 50100  & 10023 &  -   &  -   &  Im     & 1405  &  1.1  & 0.5 & 14.7 & 15.3  &  21.1   \\
   10083  &   155413.8 &  143603  & 107054 & 10083 & 6012 &  -   &   Sab   & 1854  &  2.7  & 2.6 & 11.7 & 12.6  &  27.0   \\
  252891  &   155636.8 &  061139  &   -    &   -   &  -   &  -   &  Im     & 1933  &  0.7  & 0.4 & 16.1 & 16.7  &  28.0   \\
  258430  &   155955.5 &  065303  &   -    &   -   &  -   &  -   &  S..    & 1558  &  0.4  & 0.1 & 17.0 & 17.7  &  20.0   \\
  261969  &   160602.2 &  083025  & 79046  &   -   &  -   &  -   &  Im     & 1369  &  0.8  & 0.3 & 15.4 & 16.0  &  20.1   \\
  261313  &   160641.0 &  063451  & 51043  &   -   &  -   &  -   & Im/BCD  & 1755  &  0.6  & 0.5 & 14.6 & 15.2  &  25.7   \\
   10219  &   160817.0 &  073216  & 51052  & 10219 &  -   & 1197 &   Sd    & 1370  &  3.0  & 0.5 & 13.2 & 14.1  &  20.1   \\
  268216  &   161220.5 &  063237  &   -    &   -   &  -   &  -   &  Im     & 1723  &  0.5  & 0.4 & 17.1 & 17.3  &  20.0   \\
  214319+ &   112607.8 &  040345  &   -    &   -   &  -   &  -   &  Im/BCD & 1417  &  0.3  & 0.2 & 17.1 & 17.6  &  19.2   \\
  213169+ &   113517.3 &  045725  &   -    &   -   &  -   &  -   &  Im/BCD & 1525  &  0.4  & 0.3 & 16.2 & 16.7  &  17.7  \\
%\hline
\label{basic1}
\end{longtable}
\normalsize

\newpage

\scriptsize
\tiny
\begin{longtable}{rcrccccrccc}
\caption{$H\alpha$ observational specifications of the 235 target galaxies}\\
& & \multicolumn{1}{l}{ON}&\multicolumn{5}{r}{OFF}\\ 
\hline
%\noalign{\smallskip}
AGC &    Date        & $T_{exp}$  & $N_{exp}$ & A.M. &  $Zp$                     & Seeing      & $T_{exp}$   & $N_{exp}$  &   Seeing    & $n$ \\
    &    yymmdd      &   sec      &           &      &  $\rm erg~cm^{-2}~s^{-1}$ &   arcsec    &  sec        &            &    arcsec   &       \\
(1) &      (2)       &  (3)       &    (4)    &  (5) &          (6)              &  (7)        &  (8)        & (9)        &  (10)       &  (11)   \\
%\noalign{\smallskip}
\hline 
\endfirsthead
% intestazione normale
\multicolumn{11}{r}{\footnotesize\itshape
Continued from previous page} \\
\hline   
& & \multicolumn{1}{l}{ON}&\multicolumn{5}{r}{OFF}\\    
\hline  
AGC &    Date        & $T_{exp}$  & $N_{exp}$ & A.M. &  $Zp$                     & Seeing      & $T_{exp}$   & $N_{exp}$  &   Seeing    & $n$ \\
    &    yymmdd      &   sec      &           &      &  $\rm erg~cm^{-2}~s^{-1}$ &   arcsec    &  sec        &            &    arcsec   &       \\
(1) &      (2)       &  (3)       &    (4)    &  (5) &          (6)              &  (7)        &  (8)        & (9)        &  (10)       &  (11)   \\     
\hline 
\endhead
% piede normale
\hline  
\multicolumn{11}{r}{\footnotesize\itshape
Continued in next page} \\
\endfoot
% piede finale
\hline  
\multicolumn{11}{r}{\footnotesize\itshape
Concluded from previous page} \\
\endlastfoot                                                                                                               
%\noalign{\smallskip}
    4880  &  2006-05-01     &	900  &  1  &   1.10   &  -15.52  &    1.6   &	     180   &	1   &	 1.8   &     0.376   \\  %12.60  &   10.40  &		       
  190160  &    2006-05-01   &	900  &  1  &   1.14   &  -15.52  &    2.0   &	     180   &	1   &	 1.7   &     0.464   \\  % 6.42  &   15.87  &		       
  202488  &    2006-04-26   &	900  &  1  &   1.21   &  -15.51  &    1.8   &	     180   &	1   &	 1.8   &     0.486   \\  %13.58  &   16.05  &			   
    5456  &  2006-04-24     &	900  &  1  &   1.07   &  -15.51  &    1.8   &	     180   &	1   &	 1.5   &     0.460   \\  %11.28  &   15.37  &			   
    5741  &  2006-04-23     &	900  &  1  &   1.07   &  -15.51  &    2.2   &	     180   &	1   &	 1.9   &     0.460   \\  % 7.55  &   15.24  &			   
  208399  &    2008-04-12   &  1200  &  3  &   1.13   &  -15.45  &    1.6   &	     300   &	3   &	 1.5   &     0.358   \\  % 9.53  &   12.50  &		       
  202024  &    2006-04-25   &	900  &  3  &   1.08   &  -15.51  &    2.0   &	     240   &	3   &	 2.0   &     0.386   \\  % 9.11  &   11.97  &			   
    6077  &  2007-04-19     &	900  &  1  &   1.12   &  -15.45  &    1.6   &	     180   &	1   &	 1.6   &     0.470   \\  %14.91  &   16.16  &			     
    6082  &  2009-04-29     &	300  &  3  &   1.06   &  -15.40  &    1.8   &	     180   &	1   &	 1.5   &     0.200   \\  %10.15  &   14.55  &			     
  202040  &    2008-04-11   &  1200  &  1  &   1.18   &  -15.45  &    2.1   &	     240   &	1   &	 2.0   &     0.458   \\  %13.30  &   20.90  &			     
  210023  &    2009-04-27   &	420  &  3  &   1.08   &  -15.40  &    1.7   &	     240   &	1   &	 1.4   &     0.177   \\  %10.19  &   16.64  &			     
    6167  &  2008-04-09     &	900  &  1  &   1.36   &  -15.45  &    2.3   &	     180   &	1   &	 2.2   &     0.458   \\  %11.35  &   17.29  &			     
    6169  &  2007-04-20     &	900  &  1  &   1.15   &  -15.45  &    1.9   &	     180   &	1   &	 1.7   &     0.460   \\  %15.40  &   16.77  &			     
  210082  &    2009-04-27   &	300  &  3  &   1.06   &  -15.40  &    1.6   &	     180   &	1   &	 1.6   &     0.168   \\  % 5.59  &   12.90  &			     
    6209  &  2006-04-30     &	900  &  1  &   1.07   &  -15.51  &    1.7   &	     180   &	1   &	 1.6   &     0.458   \\  %10.17  &   15.98  &			     
  210111  &    2009-04-28   &	300  &  3  &   1.10   &  -15.40  &    1.9   &	     240   &	2   &	 1.8   &     0.105   \\  % 9.38  &   16.56  &			     
  213064  &    2009-04-28   &	300  &  3  &   1.08   &  -15.40  &    1.9   &	     180   &	1   &	 1.6   &     0.164   \\  % 9.15  &   11.00  &			     
    6233  &  2008-04-08     &	900  &  1  &   1.10   &  -15.45  &    1.5   &	     180   &	1   &	 1.4   &     0.420   \\  % 9.85  &   17.24  &			     
    6245  &  2008-04-08     &	900  &  1  &   1.36   &  -15.45  &    1.8   &	     180   &	1   &	 1.6   &     0.458   \\  % 8.49  &   22.76  &			     
    6248  &  2009-04-27     &	420  &  5  &   1.07   &  -15.40  &    1.9   &	     240   &	1   &	 1.4   &     0.175   \\  % 9.04  &   14.13  &			     
  212097  &    2008-04-09   &	900  &  1  &   1.27   &  -15.45  &    2.1   &	     180   &	1   &	 2.0   &     0.458   \\  %10.07  &   17.11  &			     
  219197  &    2009-04-30   &	300  &  3  &   1.12   &  -15.40  &    1.7   &	     180   &	1   &	 1.8   &     0.121   \\  % 7.98  &   20.70  &			     
    6272  &  2007-04-19     &	900  &  1  &   1.12   &  -15.45  &    1.6   &	     180   &	1   &	 1.6   &     0.470   \\  %14.82  &   15.65  &			     
    6277  &  2006-04-24     &	900  &  1  &   1.04   &  -15.51  &    1.8   &	     180   &	1   &	 1.4   &     0.480   \\  % 8.59  &   15.06  &			     
  212132  &    2008-04-11   &	900  &  1  &   1.19   &  -15.45  &    1.9   &	     180   &	1   &	 1.7   &     0.482   \\  %10.37  &   17.80  &			     
  215241  &    2009-04-29   &	420  &  3  &   1.08   &  -15.40  &    1.9   &	     240   &	1   &	 1.6   &     0.173   \\  %10.05  &   15.09  &			     
    6305  &  2008-04-08     &	900  &  1  &   1.27   &  -15.45  &    1.5   &	     180   &	1   &	 1.3   &     0.458   \\  % 9.32  &   17.26  &			     
    6328  &  2007-04-20     &	600  &  1  &   1.10   &  -15.45  &    1.8   &	      60   &	1   &	 1.7   &     0.880   \\  %14.01  &   12.09  &			     
  202257  &    2007-04-23   &	600  &  3  &   1.05   &  -15.45  &    1.9   &	     240   &	1   &	 1.9   &     0.240   \\  %12.34  &   20.88  &			     
  213074  &    2008-04-08   &  1200  &  1  &   1.09   &  -15.45  &    1.4   &	     240   &	1   &	 1.4   &     0.482   \\  % 9.53  &   18.00  &			     
    6350  &  2007-04-19     &	600  &  1  &   1.10   &  -15.45  &    1.4   &	     180   &	1   &	 1.4   &     0.310   \\  %13.25  &   16.65  &			     
    6387  &  2007-04-22     &	900  &  1  &   1.19   &  -15.45  &    1.6   &	     240   &	1   &	 1.5   &     0.350   \\  %15.64  &   21.32  &			     
  211370  &    2007-04-22   &	900  &  1  &   1.19   &  -15.45  &    1.6   &	     240   &	1   &	 1.6   &     0.350   \\  %15.64  &   21.32  &			     
  213512  &    2007-04-23   &	900  &  1  &   1.15   &  -15.45  &    1.9   &	     180   &	2   &	 1.9   &     0.480   \\  %17.08  &   20.78  &			     
    6420  &  2006-05-01     &	900  &  1  &   1.06   &  -15.51  &    1.8   &	     180   &	1   &	 1.4   &     0.473   \\  % 8.72  &   15.89  &			     
  215142  &    2007-04-24   &	600  &  6  &   1.08   &  -15.45  &    2.0   &	     240   &	4   &	 2.1   &     0.180   \\  %16.00  &   32.95  &			     
  214317  &    2008-04-11   &  1200  &  1  &   1.17   &  -15.45  &    1.7   &	     240   &	1   &	 1.6   &     0.482   \\  %11.83  &   20.04  &			    
    6438  &  2008-04-10     &	900  &  1  &   1.08   &  -15.45  &    2.2   &	     180   &	1   &	 1.6   &     0.458   \\  % 9.39  &   16.33  &			    
  210340  &    2008-04-09   &	900  &  1  &   1.24   &  -15.45  &    2.0   &	     180   &	1   &	 1.9   &     0.482   \\  % 9.31  &   16.45  &			    
    6474  &  2008-04-09     &	900  &  1  &   1.17   &  -15.45  &    1.8   &	     180   &	1   &	 1.9   &     0.458   \\  % 9.93  &   16.09  &			    
  213939  &    2009-04-29   &	420  &  3  &   1.10   &  -15.40  &    1.6   &	     180   &	3   &	 1.3   &     0.257   \\  %10.52  &    7.73  &			    
    6498  &  2008-04-11     &	900  &  1  &   1.09   &  -15.45  &    1.7   &	     180   &	1   &	 2.1   &     0.443   \\  % 8.93  &   17.21  &			    
  215304  &    2008-04-10   &	900  &  1  &   1.04   &  -15.45  &    1.7   &	     180   &	1   &	 1.6   &     0.482   \\  % 9.07  &   16.02  &			    
  215306  &    2007-04-26   &	900  &  1  &   1.05   &  -15.45  &    1.6   &	     180   &	1   &	 1.5   &     0.490   \\  %19.50  &   31.05  &				   
  210459  &    2008-04-08   &  1200  &  1  &   1.11   &  -15.45  &    1.5   &	     240   &	1   &	 1.4   &     0.482   \\  % 8.71  &   17.82  &			     
  212838  &    2009-04-28   &	600  &  3  &   1.07   &  -15.40  &    1.9   &	     240   &	2   &	 1.5   &     0.262   \\  %13.12  &   11.31  &			      
  213155  &    2006-04-29   &	600  &  3  &   1.05   &  -15.51  &    2.3   &	     240   &	1   &	 2.3   &     0.224   \\  % 5.01  &   15.90  &			      
    6605  &  2007-04-22     &	900  &  1  &   1.15   &  -15.45  &    1.7   &	     180   &	1   &	 1.7   &     0.450   \\  %15.37  &   16.43  &			      
    6626  &  2007-04-20     &	900  &  1  &   1.12   &  -15.45  &    1.7   &	     180   &	1   &	 1.7   &     0.460   \\  %14.93  &   15.68  &			      
    6633  &  2007-04-22     &	600  &  1  &   1.09   &  -15.45  &    1.5   &	     180   &	1   &	 1.5   &     0.300   \\  %13.99  &   16.27  &			      
  215137  &    2006-04-25   &	600  &  3  &   1.06   &  -15.51  &    2.0   &	     240   &	1   &	 1.6   &     0.238   \\  % 5.32  &   16.09  &			      
    6644  &  2007-04-19     &	900  &  1  &   1.06   &  -15.45  &    1.6   &	     180   &	1   &	 1.5   &     0.460   \\  %14.44  &   15.48  &			      
    6655  &  2007-04-22     &	900  &  1  &   1.10   &  -15.45  &    1.6   &	     180   &	1   &	 1.6   &     0.480   \\  %15.56  &   16.32  &			      
    6669  &  2007-04-20     &	600  &  3  &   1.05   &  -15.45  &    1.7   &	     240   &	1   &	 1.8   &     0.240   \\  %10.08  &   16.25  &			      
  212839  &    2009-04-27   &	300  &  6  &   1.07   &  -15.40  &    2.2   &	     240   &	2   &	 1.4   &     0.124   \\  % 6.36  &   10.85  &			      
  213333  &    2007-04-26   &	900  &  1  &   1.06   &  -15.45  &    1.6   &	     180   &	1   &	 1.5   &     0.510   \\  %20.23  &   35.99  &			      
  213338  &    2007-04-24   &	600  &  3  &   1.09   &  -15.45  &    1.8   &	     240   &	1   &	 1.9   &     0.240   \\  %14.15  &   12.59  &			      
    6717  &  2007-04-24     &	600  &  7  &   1.08   &  -15.45  &    1.6   &	     240   &	2   &	 1.6   &     0.220   \\  % 9.72  &   16.00  &			      
    6730  &  2007-04-22     &	900  &  1  &   1.09   &  -15.45  &    1.5   &	     180   &	1   &	 1.4   &     0.480   \\  %14.51  &   15.70  &			      
    6747  &  2007-04-23     &	900  &  1  &   1.05   &  -15.45  &    1.9   &	     180   &	1   &	 2.1   &     0.460   \\  %16.09  &   17.34  &			      
  210822  &    2008-04-08   &  1200  &  1  &   1.06   &  -15.45  &    1.6   &	     240   &	1   &	 1.4   &     0.482   \\  %11.96  &   17.84  &			      
  210835  &    2007-04-23   &	900  &  1  &   1.04   &  -15.45  &    1.7   &	     180   &	1   &	 1.7   &     0.510   \\  %16.06  &   17.44  &			      
  210861  &    2006-04-24   &	600  &  3  &   1.05   &  -15.51  &    1.6   &	     180   &	2   &	 1.6   &     0.305   \\  % 5.41  &    8.96  &			      
  213385  &    2007-04-23   &	900  &  1  &   1.13   &  -15.45  &    1.7   &	     180   &	1   &	 1.7   &     0.380   \\  %15.95  &   16.75  &			      
  210968  &    2006-04-23   &	900  &  1  &   1.06   &  -15.51  &    2.0   &	     180   &	1   &	 2.0   &     0.440   \\  % 8.48  &   14.71  &			      
    7001  &  2007-04-23     &	900  &  1  &   1.05   &  -15.45  &    1.6   &	     180   &	1   &	 1.9   &     0.460   \\  %15.92  &   17.19  &			      
    7003  &  2008-04-13     &  1200  &  1  &   1.42   &  -15.45  &    1.6   &	     240   &	1   &	 1.5   &     0.446   \\  %10.63  &   22.50  &			      
    7002  &  2007-04-20     &	900  &  1  &   1.05   &  -15.45  &    1.5   &	     180   &	1   &	 1.7   &     0.470   \\  %14.61  &   15.08  &			      
  211006  &    2008-04-14   &	420  &  3  &   1.05   &  -15.45  &    1.6   &	     240   &	2   &	 1.4   &     0.174   \\  % 7.29  &   17.55  &			      
  211013  &    2008-04-09   &	900  &  1  &   1.23   &  -15.45  &    1.9   &	     180   &	1   &	 1.9   &     0.458   \\  % 8.32  &   16.25  &			      
  225078  &    2009-04-28   &	300  &  3  &   1.09   &  -15.40  &    1.7   &	     180   &	1   &	 1.5   &     0.157   \\  % 8.77  &   11.86  &			       
  224235  &    2007-04-26   &	900  &  1  &   1.07   &  -15.45  &    1.4   &	     180   &	1   &	 1.4   &     0.470   \\  %17.96  &   28.02  &				   
    7038  &    2008-04-08   &  1200  &  1  &   1.05   &  -15.45  &    1.4   &	     240   &	1   &	 1.4   &     0.458   \\  %10.84  &   17.07  &			       
  224236  &    2008-04-09   &  1200  &  1  &   1.19   &  -15.45  &    1.8   &	     240   &	1   &	 1.9   &     0.482   \\  %  8.09 &   17.67  &				   
    7048  &    2007-04-20   &	900  &  1  &   1.07   &  -15.45  &    1.6   &	     180   &	1   &	 1.8   &     0.420   \\  %14.46  &   15.01  &			       
  224237  &    2007-04-22   &	600  &  3  &   1.10   &  -15.45  &    1.4   &	     240   &	1   &	 1.4   &     0.230   \\  %  9.35 &   16.29  &				   
  220133  &    2009-04-29   &	420  &  3  &   1.04   &  -15.40  &    1.7   &	     240   &	1   &	 1.2   &     0.192   \\  %10.40  &   11.08  &		      
  224602  &    2006-05-01   &	600  &  2  &   1.12   &  -15.51  &    1.9   &	     240   &	1   &	 1.6   &     0.197   \\  % 4.89  &   15.85  &			     
  220168  &    2008-04-09   &  1200  &  1  &   1.07   &  -15.45  &    1.8   &	     240   &	1   &	 1.6   &     0.435   \\  % 8.42  &   16.33  &			     
  220171  &    2007-04-23   &	900  &  1  &   1.17   &  -15.45  &    1.8   &	     180   &	1   &	 1.7   &     0.490   \\  %15.52  &   17.00  &			     
  224696  &    2007-04-19   &	600  &  3  &   1.13   &  -15.45  &    1.6   &	     240   &	1   &	 1.4   &     0.220   \\  % 8.16  &   15.92  &			     
  220172  &    2009-04-28   &	600  &  3  &   1.04   &  -15.40  &    1.4   &	     180   &	3   &	 1.1   &     0.389   \\  %12.15  &   10.06  &			      
  224807  &    2006-04-30   &	600  &  3  &   1.05   &  -15.51  &    1.6   &	     240   &	1   &	 1.6   &     0.234   \\  % 5.67  &   16.42  &			     
    7233  &    2008-04-13   &	900  &  1  &   1.11   &  -15.45  &    1.5   &	     180   &	1   &	 1.3   &     0.458   \\  %11.15  &   21.10  &			     
  220217  &    2009-04-30   &	300  &  3  &   1.10   &  -15.40  &    2.0   &	     180   &	1   &	 1.4   &     0.156   \\  % 7.68  &   19.02  &			     
  224487  &    2007-04-20   &	600  &  3  &   1.06   &  -15.45  &    1.4   &	     240   &	1   &	 1.4   &     0.240   \\  % 9.02  &   15.78  &			     
  224244  &    2007-04-25   &	600  &  4  &   1.10   &  -15.45  &    1.6   &	     240   &	1   &	 1.9   &     0.270   \\  %13.37  &   16.71  &			     
  224245  &    2009-04-30   &	300  &  3  &   1.10   &  -15.40  &    1.9   &	     180   &	1   &	 1.9   &     0.168   \\  % 6.40  &   18.90  &			     
  224094  &    2007-04-20   &	600  &  3  &   1.20   &  -15.45  &    1.4   &	     240   &	1   &	 1.5   &     0.210   \\  % 8.01  &   15.55  &			     
  220231  &    2006-04-29   &	600  &  3  &   1.17   &  -15.51  &    2.2   &	     240   &	1   &	 1.7   &     0.199   \\  % 6.71  &   16.23  &			     
  224249  &    2006-04-29   &	900  &  1  &   1.10   &  -15.51  &    2.4   &	     180   &	1   &	 2.1   &     0.374   \\  % 7.74  &   14.97  &			     
  220257  &    2006-04-25   &	780  &  5  &   1.05   &  -15.45  &    1.6   &	     240   &	4   &	 1.6   &     0.430   \\  % 5.75  &   16.07  &			     
  224250  &    2008-04-09   &  1200  &  1  &   1.15   &  -15.45  &    1.8   &	     240   &	1   &	 1.7   &     0.458   \\  % 9.96  &   17.18  &			     
  224251  &    2007-04-26   &	900  &  1  &   1.09   &  -15.45  &    1.3   &	     180   &	1   &	 1.4   &     0.460   \\  %17.34  &   26.64  &			     
  224489  &    2006-04-30   &	900  &  1  &   1.09   &  -15.51  &    1.6   &	     180   &	1   &	 1.4   &     0.453   \\  %12.32  &   14.93  &			     
  221988  &    2008-04-12   &	900  &  1  &   1.09   &  -15.45  &    1.6   &	     180   &	1   &	 1.6   &     0.458   \\  % 9.47  &   18.29  &			     
  223407  &    2007-04-19   &	600  &  3  &   1.35   &  -15.45  &    2.4   &	     240   &	1   &	 1.6   &     0.230   \\  % 9.31  &   15.93  &			     
  220351  &    2006-04-26   &	600  &  3  &   1.06   &  -15.51  &    1.7   &	     240   &	1   &	 1.6   &     0.263   \\  % 6.02  &   16.46  &			     
  227894  &    2008-04-11   &  1200  &  1  &   1.19   &  -15.45  &    1.7   &	     240   &	1   &	 1.8   &     0.458   \\  %12.35  &   20.07  &			     
    7365  &  2007-04-19     &	600  &  1  &   1.05   &  -15.45  &    1.4   &	      30   &	1   &	 1.4   &     1.800   \\  %12.46  &    9.73  &			     
  220383  &    2008-04-09   &  1200  &  2  &   1.19   &  -15.45  &    2.2   &	     240   &	2   &	 2.3   &     0.458   \\  % 5.73  &   10.66  &			    
    7376  &  2008-04-13     &	900  &  1  &   1.15   &  -15.45  &    1.6   &	     180   &	1   &	 1.3   &     0.458   \\  %10.53  &   21.43  &			    
    7380  &  2006-04-22     &	600  &  2  &   1.15   &  -15.51  &    2.0   &	     240   &	1   &	 1.8   &     0.280   \\  % 6.21  &   16.39  &			    
  220419  &    2006-04-25   &	660  &  4  &   1.40   &  -15.51  &    2.1   &	     600   &	4   &	 1.5   &     0.087   \\  % 4.12  &   11.61  &			     
    7445  &  2007-04-19     &	900  &  1  &   1.06   &  -15.45  &    1.6   &	     180   &	1   &	 1.6   &     0.440   \\  %14.22  &   15.21  &			     
  220478  &    2007-04-23   &	600  &  3  &   1.17   &  -15.45  &    1.8   &	     240   &	1   &	 1.6   &     0.250   \\  %10.48  &   17.40  &			     
  227958  &    2009-04-30   &	300  &  3  &   1.10   &  -15.40  &    1.9   &	     180   &	1   &	 1.7   &     0.167   \\  %6.29   &   18.70  &			      
  225022  &    2007-04-24   &	900  &  3  &   1.10   &  -15.45  &    1.8   &	     180   &	3   &	 1.6   &     0.400   \\  %17.71  &   14.35  &			     
  220561  &    2008-04-08   &  1200  &  1  &   1.09   &  -15.45  &    1.4   &	     240   &	1   &	 1.4   &     0.458   \\  % 7.43  &   17.37  &			     
  220594  &    2007-04-24   &	600  &  4  &   1.28   &  -15.45  &    2.2   &	     240   &	1   &	 1.9   &     0.240   \\  %11.47  &   13.70  &			     
  226357  &    2008-04-10   &  1200  &  1  &   1.09   &  -15.45  &    2.2   &	     240   &	1   &	 2.0   &     0.482   \\  %12.36  &   17.73  &			     
  223724  &    2007-04-22   &	600  &  6  &   1.18   &  -15.45  &    1.5   &	     240   &	2   &	 1.6   &     0.240   \\  % 8.52  &   15.59  &			     
    7742  &  2006-04-23     &	900  &  1  &   1.06   &  -15.51  &    2.5   &	     180   &	1   &	 2.3   &     0.404   \\  % 9.00  &   14.83  &			     
  220815  &    2008-04-10   &  1200  &  1  &   1.07   &  -15.45  &    1.8   &	     240   &	1   &	 1.9   &     0.458   \\  % 8.32  &   18.22  &			     
  225847  &    2007-04-25   &	600  &  4  &   1.10   &  -15.45  &    1.7   &	     240   &	2   &	 1.6   &     0.220   \\  % 6.89  &   12.36  &			     
  224009  &    2006-04-26   &	600  &  3  &   1.20   &  -15.51  &    1.9   &	     240   &	1   &	 1.4   &     0.200   \\  % 4.79  &   16.24  &			     
  227896  &    2008-04-08   &  1200  &  1  &   1.10   &  -15.45  &    1.3   &	     240   &	1   &	 1.4   &     0.458   \\  %10.72  &   17.51  &			     
    7920  &  2006-04-23     &	900  &  1  &   1.06   &  -15.51  &    2.0   &	     180   &	1   &	 2.0   &     0.460   \\  % 8.22  &   14.81  &			     
  227970  &    2008-04-11   &  1200  &  1  &   1.21   &  -15.45  &    1.8   &	     240   &	1   &	 2.1   &     0.482   \\  % 9.89  &   19.96  &			     
    7943  &  2009-04-28     &	300  &  3  &   1.10   &  -15.40  &    1.1   &	     180   &	1   &	 1.3   &     0.173   \\  % 8.91  &   17.16  &			     
  222216  &    2009-04-30   &	300  &  3  &   1.12   &  -15.40  &    1.6   &	     180   &	1   &	 2.0   &     0.191   \\  % 6.62  &   18.52  &			     
    7976  &  2008-04-08     &	900  &  1  &   1.12   &  -15.45  &    1.2   &	     180   &	1   &	 1.2   &     0.470   \\  % 8.80  &   16.06  &			    
  224304  &    2008-04-13   &  1200  &  1  &   1.47   &  -15.45  &    1.8   &	     240   &	1   &	 1.7   &     0.446   \\  % 9.59  &   19.49  &			    
  224226  &    2009-04-30   &	300  &  3  &   1.12   &  -15.40  &    1.3   &	     180   &	1   &	 1.1   &     0.169   \\  % 6.21  &   18.11  &			     
  225857  &    2007-04-27   &	600  &  4  &   1.09   &  -15.45  &    1.9   &	     240   &	3   &	 1.9   &     0.220   \\  %15.60  &   39.48  &			     
  223205  &    2009-04-27   &	300  &  5  &   1.07   &  -15.40  &    1.5   &	     240   &	2   &	 1.2   &     0.108   \\  % 5.36  &    8.94  &			     
  221085  &    2006-04-26   &	600  &  3  &   1.39   &  -15.51  &    1.8   &	     240   &	1   &	 1.5   &     0.222   \\  % 3.72  &   13.74  &				   
  225850  &    2008-04-11   &  1200  &  1  &   1.12   &  -15.45  &    1.7   &	     240   &	1   &	 1.6   &     0.446   \\  %10.25  &   19.42  &			     
    8032  &  2006-04-23     &	900  &  1  &   1.08   &  -15.51  &    1.8   &	     180   &	1   &	 1.7   &     0.440   \\  % 8.87  &   14.81  &			     
  224902  &    2007-04-20   &	900  &  1  &   1.33   &  -15.45  &    1.6   &	     180   &	1   &	 1.6   &     0.450   \\  %12.71  &   15.04  &			     
    8042  &  2009-04-28     &	420  &  3  &   1.09   &  -15.40  &    1.4   &	     240   &	1   &	 1.6   &     0.169   \\  % 9.56  &   14.12  &			     
    8045  &  2008-04-09     &	900  &  1  &   1.09   &  -15.45  &    1.8   &	     180   &	1   &	 1.8   &     0.470   \\  % 7.60  &   15.05  &			    
    8053  &  2008-04-13     &  1200  &  2  &   1.21   &  -15.45  &    1.8   &	     240   &	2   &	 1.8   &     0.446   \\  %11.16  &   13.52  &			    
    8056  &  2007-04-22     &	900  &  1  &   1.38   &  -15.45  &    2.3   &	     180   &	1   &	 1.8   &     0.460   \\  %14.11  &   15.04  &			     
    8061  &  2006-04-24     &	600  &  3  &   1.15   &  -15.51  &    1.4   &	     240   &	1   &	 1.3   &     0.230   \\  % 6.34  &   15.76  &			     
  222259  &    2007-04-24   &	900  &  1  &   1.09   &  -15.45  &    2.1   &	     180   &	1   &	 2.9   &     0.470   \\  %17.27  &   17.95  &			     
  222260  &    2008-04-08   &	900  &  1  &   1.14   &  -15.45  &    1.1   &	     180   &	1   &	 1.3   &     0.458   \\  % 7.94  &   16.22  &			     
    8085  &  2007-04-20     &	900  &  1  &   1.45   &  -15.45  &    1.5   &	     180   &	1   &	 1.6   &     0.460   \\  %14.34  &   15.09  &			     
    8091  &  2008-04-08     &	900  &  1  &   1.09   &  -15.45  &    1.1   &	     180   &	1   &	 1.2   &     0.458   \\  % 9.39  &   15.34  &			     
  221245  &    2007-04-23   &	900  &  1  &   1.25   &  -15.45  &    1.9   &	     180   &	1   &	 2.1   &     0.480   \\  %14.30  &   14.84  &			     
    8102  &  2006-04-22     &	900  &  1  &   1.31   &  -15.51  &    2.2   &	     180   &	1   &	 2.5   &     0.463   \\  % 7.46  &   15.17  &			     
  225851  &    2007-04-26   &	900  &  1  &   1.07   &  -15.45  &    1.4   &	     180   &	1   &	 1.5   &     0.460   \\  %16.17  &   24.49  &				   
    8114  &  2007-04-20     &	900  &  1  &   1.62   &  -15.45  &    1.5   &	     180   &	1   &	 1.5   &     0.450   \\  %14.39  &   15.27  &			     
    8166  &  2007-04-26     &	900  &  1  &   1.15   &  -15.45  &    1.5   &	     180   &	1   &	 1.5   &     0.450   \\  %18.84  &   24.59  &			     
  230077  &    2007-04-26   &	600  &  3  &   1.10   &  -15.45  &    1.3   &	     240   &	1   &	 1.6   &     0.230   \\  %10.56  &   27.63  &			     
  230084  &    2007-04-24   &	900  &  1  &   1.07   &  -15.45  &    1.9   &	     180   &	1   &	 1.9   &     0.470   \\  %17.02  &   14.20  &			     
    8276  &  2008-04-13     &  1200  &  1  &   1.49   &  -15.45  &    1.8   &	     240   &	2   &	 1.5   &     0.458   \\  % 9.23  &   11.46  &			    
    8285  &  2008-04-09     &	900  &  1  &   1.19   &  -15.45  &    2.3   &	     180   &	1   &	 1.9   &     0.458   \\  %10.58  &   15.57  &			    
    8298  &  2007-04-23     &	600  &  4  &   1.30   &  -15.45  &    2.1   &	     240   &	2   &	 2.1   &     0.280   \\  % 9.28  &   16.02  &			     
    8345  &  2007-04-19     &	900  &  1  &   1.40   &  -15.45  &    1.9   &	     180   &	1   &	 1.6   &     0.460   \\  %13.65  &   14.79  &			     
  233627  &    2007-04-27   &	600  &  4  &   1.07   &  -15.45  &    1.8   &	     240   &	3   &	 1.9   &     0.240   \\  %14.28  &   39.52  &			     
    8382  &  2008-04-10     &  1200  &  1  &   1.16   &  -15.45  &    1.6   &	     240   &	1   &	 1.9   &     0.458   \\  %10.46  &   19.06  &			     
    8385  &  2007-04-19     &	900  &  1  &   1.50   &  -15.45  &    1.5   &	     180   &	1   &	 1.5   &     0.450   \\  %13.70  &   14.91  &			     
    8450  &  2007-04-24     &	600  &  3  &   1.27   &  -15.45  &    1.8   &	     240   &	1   &	 2.2   &     0.260   \\  % 9.77  &   14.79  &			     
  230436  &    2007-04-24   &	900  &  1  &   1.60   &  -15.45  &    2.2   &	     180   &	1   &	 2.3   &     0.450   \\  %15.06  &   12.41  &			     
    8575  &  2007-04-20     &	900  &  1  &   1.50   &  -15.45  &    1.4   &	     180   &	1   &	 1.7   &     0.420   \\  %14.38  &   15.30  &			     
  231022  &    2008-04-10   &  1200  &  1  &   1.15   &  -15.45  &    1.8   &	     240   &	1   &	 1.7   &     0.458   \\  %10.17  &   19.14  &			     
  232025  &    2007-04-22   &	600  &  3  &   1.40   &  -15.45  &    3.0   &	     240   &	1   &	 2.0   &     0.230   \\  % 9.24  &   15.96  &			     
    8616  &  2007-04-19     &	600  &  1  &   1.59   &  -15.45  &    2.0   &	     180   &	1   &	 1.8   &     0.300   \\  %12.43  &   16.17  &			     
    8629  &  2007-04-26     &	900  &  1  &   1.16   &  -15.45  &    1.4   &	     180   &	1   &	 1.3   &     0.460   \\  %17.85  &   23.24  &			     
  233601  &    2009-04-29   &	600  &  3  &   1.11   &  -15.40  &    1.4   &	     180   &	3   &	 1.1   &     0.360   \\  %13.88  &    7.66  &			     
  238771  &    2008-04-09   &  1200  &  1  &   1.19   &  -15.45  &    1.7   &	     240   &	1   &	 1.9   &     0.458   \\  % 7.21  &   17.34  &			     
    8800  &  2009-04-30     &	300  &  3  &   1.11   &  -15.40  &    1.6   &	     180   &	1   &	 2.0   &     0.178   \\  % 7.42  &   17.81  &			     
    8821  &  2008-04-13     &	900  &  1  &   1.24   &  -15.45  &    1.7   &	     180   &	1   &	 1.6   &     0.458   \\  %12.88  &   20.79  &			     
    8831  &  2008-04-07     &	900  &  1  &   1.13   &  -15.45  &    2.0   &	     180   &	1   &	 1.5   &     0.458   \\  % 8.30  &   16.14  &			     
  232141  &    2009-04-28   &	420  &  3  &   1.11   &  -15.40  &    1.5   &	     240   &	1   &	 1.2   &     0.171   \\  % 9.65  &   13.31  &			     
  232142  &    2009-04-26   &	420  &  3  &   1.10   &  -15.40  &    1.6   &	     180   &	1   &	 1.8   &     0.262   \\  % 8.18  &    8.37  &			     
    8853  &  2006-04-25     &	900  &  1  &   1.29   &  -15.51  &    1.7   &	     180   &	1   &	 1.4   &     0.460   \\  %13.21  &   15.72  &			     
  233571  &    2007-04-26   &	600  &  3  &   1.19   &  -15.45  &    1.4   &	     240   &	1   &	 1.5   &     0.250   \\  % 9.97  &    5.40  &			     
  233718  &    2007-04-26   &	600  &  3  &   1.30   &  -15.45  &    1.4   &	     240   &	1   &	 1.6   &     0.250   \\  % 9.52  &   23.28  &			     
    8995  &  2008-04-08     &	900  &  1  &   1.09   &  -15.45  &    1.3   &	     180   &	1   &	 1.3   &     0.458   \\  % 7.67  &   15.50  &			    
    9020  &  2008-04-13     &	900  &  1  &   1.11   &  -15.45  &    1.3   &	     180   &	1   &	 1.2   &     0.458   \\  %10.29  &   19.21  &			    
  243852  &    2009-04-30   &	300  &  3  &   1.07   &  -15.40  &    2.0   &	     180   &	1   &	 1.9   &     0.162   \\  % 6.35  &   17.37  &			     
  243881  &    2008-04-13   &  1200  &  1  &   1.31   &  -15.45  &    1.6   &	     240   &	1   &	 1.2   &     0.482   \\  %11.06  &   18.74  &			   
    9169  &  2008-04-08     &	900  &  1  &   1.13   &  -15.45  &    1.4   &	     180   &	1   &	 1.3   &     0.458   \\  % 9.52  &   16.47  &			   
  714055  &    2008-04-09   &	900  &  1  &   1.11   &  -15.45  &    2.4   &	     180   &	1   &	 2.3   &     0.482   \\  % 8.88  &   15.37  &			   
    9202  &  2007-04-19     &	900  &  1  &   1.40   &  -15.45  &    1.8   &	     180   &	1   &	 1.4   &     0.430   \\  %13.00  &   14.29  &			     
    9225  &  2008-04-10     &  1200  &  2  &   1.12   &  -15.45  &    1.6   &	     240   &	1   &	 1.4   &     0.482   \\  %11.05  &   19.21  &			     
    9249  &  2009-04-26     &	300  &  3  &   1.08   &  -15.40  &    1.6   &	     180   &	1   &	 2.0   &     0.167   \\  % 7.60  &    9.48  &			     
    9252  &  2008-04-10     &  1200  &  1  &   1.20   &  -15.45  &    1.6   &	     240   &	1   &	 1.4   &     0.458   \\  % 9.06  &   19.87  &			     
    9273  &  2007-04-19     &	900  &  1  &   1.48   &  -15.45  &    1.8   &	     180   &	1   &	 1.7   &     0.470   \\  %12.77  &   14.63  &			     
    9275  &  2007-04-18     &	900  &  1  &   1.23   &  -15.45  &    1.4   &	     180   &	1   &	 1.5   &     0.260   \\  %14.28  &   17.82  &			     
  244386  &    2007-04-20   &	900  &  1  &   1.32   &  -15.45  &    1.5   &	     180   &	1   &	 1.6   &     0.450   \\  %12.55  &   14.96  &			     
    9328  &  2006-04-24     &	900  &  1  &   1.25   &  -15.51  &    1.9   &	     180   &	1   &	 1.3   &     0.472   \\  %11.97  &   15.34  &			     
  716018  &    2008-04-11   &  1200  &  1  &   1.13   &  -15.45  &    1.6   &	     240   &	1   &	 1.5   &     0.458   \\  % 9.18  &   17.83  &			     
  240441  &    2008-04-09   &	900  &  1  &   1.11   &  -15.45  &    2.2   &	     180   &	1   &	 2.4   &     0.458   \\  % 6.87  &   15.41  &			     
    9353  &  2006-04-24     &	900  &  1  &   1.28   &  -15.51  &    2.1   &	     180   &	1   &	 1.4   &     0.485   \\  % 8.06  &   15.39  &			     
    9363  &  2008-04-07     &	900  &  1  &   1.17   &  -15.45  &    2.2   &	     180   &	1   &	 1.5   &     0.443   \\  % 8.68  &   16.82  &			     
    9380  &  2008-04-08     &  1200  &  1  &   1.20   &  -15.45  &    1.4   &	     240   &	1   &	 1.4   &     0.458   \\  %14.84  &   19.05  &			     
    9385  &  2008-04-10     &  1200  &  1  &   1.28   &  -15.45  &    1.6   &	     240   &	1   &	 1.7   &     0.443   \\  %12.41  &   19.95  &			     
    9389  &  2007-04-18     &	900  &  1  &   1.30   &  -15.45  &    1.5   &	     180   &	1   &	 1.6   &     0.480   \\  %14.43  &   15.13  &			     
    9394  &  2007-04-18     &	900  &  1  &   1.42   &  -15.45  &    1.5   &	     180   &	1   &	 1.5   &     0.460   \\  %14.93  &   15.42  &			     
  240523  &    2009-04-28   &	420  &  3  &   1.08   &  -15.40  &    1.2   &	     240   &	1   &	 1.6   &     0.175   \\  % 8.98  &   10.84  &			     
    9436  &  2008-04-11     &	900  &  1  &   1.34   &  -15.45  &    1.9   &	     180   &	1   &	 1.7   &     0.458   \\  %10.50  &   17.22  &			     
  714204  &    2008-04-11   &  1200  &  1  &   1.14   &  -15.45  &    1.5   &	     240   &	1   &	 1.4   &     0.458   \\  %10.56  &   17.45  &			     
  249303  &    2009-04-29   &	300  &  3  &   1.09   &  -15.40  &    1.6   &	     240   &	1   &	 1.2   &     0.112   \\  % 7.65  &   13.16  &			     
    9483  &  2006-04-29     &	900  &  1  &   1.29   &  -15.51  &    2.3   &	     180   &	1   &	 2.0   &     0.461   \\  % 8.14  &   15.35  &			     
    9485  &  2008-04-11     &  1200  &  1  &   1.12   &  -15.45  &    1.6   &	     240   &	1   &	 1.6   &     0.458   \\  %11.34  &   17.55  &			     
  242618  &    2008-04-11   &  1200  &  1  &   1.12   &  -15.45  &    1.6   &	     240   &	1   &	 1.6   &     0.435   \\  % 9.38  &   17.56  &			     
    9500  &  2008-04-11     &  1200  &  1  &   1.10   &  -15.45  &    1.6   &	     240   &	1   &	 1.5   &     0.458   \\  %10.10  &   17.58  &			     
  242016  &    2009-04-29   &	600  &  3  &   1.06   &  -15.40  &    1.6   &	     180   &	3   &	 1.4   &     0.397   \\  %15.46  &    6.79  &			     
  240700  &    2007-04-20   &	900  &  1  &   1.40   &  -15.45  &    1.5   &	     180   &	1   &	 1.7   &     0.440   \\  %12.77  &   15.20  &			     
    9535  &  2006-04-26     &	900  &  1  &   1.13   &  -15.51  &    1.7   &	     180   &	1   &	 1.4   &     0.461   \\  %10.41  &   12.51  &			     
  245076  &    2009-04-26   &	300  &  4  &   1.06   &  -15.40  &    1.8   &	     180   &	1   &	 1.5   &     0.163   \\  % 6.37  &    8.21  &			     
  241727  &    2008-04-11   &  1200  &  1  &   1.17   &  -15.45  &    1.6   &	     240   &	1   &	 1.4   &     0.435   \\  %11.39  &   17.96  &			     
  257898  &    2007-04-22   &	900  &  1  &   1.14   &  -15.45  &    2.0   &	     180   &	1   &	 1.7   &     0.470   \\  %13.47  &   14.24  &			     
    9824  &  2008-04-07     &	900  &  1  &   1.24   &  -15.45  &    1.7   &	     180   &	1   &	 1.7   &     0.458   \\  %11.45  &   17.18  &			     
    9830  &  2008-04-07     &	900  &  1  &   1.14   &  -15.45  &    1.6   &	     180   &	1   &	 1.5   &     0.458   \\  % 9.19  &   16.56  &			     
  258405  &    2008-04-08   &	900  &  1  &   1.15   &  -15.45  &    1.4   &	     180   &	2   &	 1.6   &     0.435   \\  %14.46  &    9.94  &			     
    9845  &  2008-04-07     &	900  &  1  &   1.12   &  -15.45  &    1.6   &	     180   &	1   &	 1.4   &     0.482   \\  % 7.95  &   16.22  &			     
  252085  &    2009-04-28   &	300  &  3  &   1.06   &  -15.40  &    1.1   &	     240   &	1   &	 1.2   &     0.099   \\  % 7.76  &   12.42  &			     
    9895  &  2009-04-28     &	300  &  3  &   1.04   &  -15.40  &    1.2   &	     180   &	1   &	 1.7   &     0.209   \\  % 8.11  &    9.46  &			     
    9902  &  2009-04-30     &	600  &  3  &   1.05   &  -15.40  &    2.3   &	     180   &	3   &	 1.1   &     0.392   \\  %14.43  &   12.62  &			     
  257920  &    2007-04-22   &	600  &  3  &   1.20   &  -15.45  &    2.0   &	     240   &	1   &	 1.8   &     0.220   \\  % 8.66  &   15.51  &			     
    9908  &  2009-04-28     &	300  &  3  &   1.07   &  -15.40  &    1.5   &	     180   &	1   &	 1.9   &     0.106   \\  % 7.63  &   14.59  &			     
  257921  &    2009-04-26   &	420  &  3  &   1.05   &  -15.40  &    2.1   &	     240   &	1   &	 1.8   &     0.187   \\  % 9.13  &   14.25  &			     
    9915  &  2007-04-18     &	900  &  1  &   1.28   &  -15.45  &    1.6   &	     180   &	1   &	 1.5   &     0.410   \\  %19.74  &   15.76  &			     
    9935  &  2008-04-07     &	900  &  1  &   1.22   &  -15.45  &    1.7   &	     180   &	1   &	 1.7   &     0.458   \\  % 8.57  &   17.44  &			     
    9941  &  2009-04-26     &	420  &  4  &   1.07   &  -15.40  &    2.0   &	     240   &	1   &	 1.3   &     0.173   \\  % 9.49  &   11.89  &			     
    9943  &  2006-04-22     &	900  &  1  &   1.06   &  -15.51  &    2.1   &	     180   &	1   &	 1.6   &     0.450   \\  % 8.27  &   14.70  &			     
  257927  &    2007-04-26   &   600  &  3  &   1.15   &  -15.45  &    1.6   &	     240   &	1   &	 1.6   &     0.220   \\  % 9.02  &   18.20  &			       
  257929  &    2007-04-26   &   720  &  3  &   1.30   &  -15.45  &    1.6   &	     180   &	2   &	 1.7   &     0.320   \\  % 9.48  &   17.57  &			   
    9987  &  2009-04-28     &	300  &  3  &   1.04   &  -15.40  &    1.6   &	     180   &	1   &	 1.3   &     0.159   \\  % 8.03  &   10.86  &			     
    9991  &  2009-04-28     &	300  &  4  &   1.04   &  -15.40  &    1.4   &	     180   &	1   &	 1.1   &     0.099   \\  % 6.37  &    9.87  &			     
   10014  &   2007-04-26    &	720  &  3  &   1.30   &  -15.45  &    1.8   &	     180   &	2   &	 1.6   &     0.320   \\  % 7.78  &   18.34  &			     
   10023  &   2008-04-15    &	600  &  3  &   1.18   &  -15.45  &    1.5   &	     100   &	3   &	 1.3   &     0.537   \\  % 6.13  &   8.280  &			     
   10083  &   2009-04-29    &	300  &  3  &   1.04   &  -15.40  &    1.3   &	     603   &	1   &	 1.1   &     0.560   \\  % 9.21  &    5.31  &			     
  252891  &    2009-04-26   &	420  &  3  &   1.10   &  -15.40  &    2.0   &	     240   &	1   &	 1.7   &     0.169   \\  %10.24  &   14.41  &			     
  258430  &    2008-04-13   &	600  &  3  &   1.14   &  -15.45  &    1.3   &	     240   &	1   &	 1.3   &     0.227   \\  % 7.14  &   19.02  &				   
  261969  &    2008-04-12   &	180  &  5  &   1.11   &  -15.45  &    2.2   &	     180   &	1   &	 2.1   &     0.092   \\  % 3.23  &   16.93  &				   
  261313  &    2008-04-11   &  1200  &  1  &   1.16   &  -15.45  &    1.5   &	     240   &	1   &	 1.5   &     0.458   \\  %14.44  &   18.53  &				  
 U010219  &  	2008-04-10  &	900  &  1  &   1.19   &  -15.45  &    1.9   &	     180   &	1   &	 1.9   &     0.458   \\  % 12.0  &   17.06  &				  
  268216  &    2008-04-14   &	600  &  3  &   1.14   &  -15.45  &    1.4   &	     300   &	2   &	 1.4   &     0.188   \\  % 6.62  &   11.88  &
 214319+  &    2010-04-16   &	600  &  3  &   1.13   &  -15.80  &    2.0   &	     240   &	1   &	 2.0   &       -     \\  % 6.62  &   11.88  &
 213169+  &    2010-04-16   &	600  &  3  &   1.11   &  -15.80  &    2.0   &	     240   &	1   &	 2.0   &       -     \\  % 6.62  &   11.88  &			  
%\hline
\label{hextra}
\end{longtable}
\normalsize

\newpage

%\onecolumn
\scriptsize
\tiny
\begin{longtable}{rrrrrrrrrcc}
\caption{Integrated $H\alpha$ photometric parameters of the 235 target galaxies}\\
%\multicolumn{15}{c}{Virgo}\\
\hline
%\noalign{\smallskip}
AGC &  $R.A.~(J2000)$ & $DEC$      &   $\rm H\alpha EW$  &  $\rm \sigma_{EW}$  &  $\rm \log~F(H\alpha)$   &  $\rm \log~\sigma_F$ &        $\rm \log~SFR$  &        $\rm \log~SFR$  	   & Quality & Fig.  \\
    &   hhmmss    & $^o~'~''$ &       $\AA$         &      $\AA$          &  $\rm erg~cm^{-2}~s^{-1}$	      &  $\rm erg~cm^{-2}~s^{-1}$ &         $\rm M_\odot~y^{-1}$	&         $\rm M_\odot~y^{-1}$	   &	     &       \\
(1) &   (2)       &      (3)  &        (4)          &           (5)       &  	       (6)		      &   (7)			  &        (8)  &      (9)     & (10)	 & (11)   \\
%\noalign{\smallskip}
\hline   
\endfirsthead
% intestazione normale
\multicolumn{11}{r}{\footnotesize\itshape 
Continued from previous page} \\
\hline   
AGC &  $R.A.~(J2000)$ & $DEC$      &   $\rm H\alpha EW$  &  $\rm \sigma_{EW}$  &  $\rm \log~F(H\alpha)$   &  $\rm \log~\sigma_F$ &        $\rm \log~SFR$  &        $\rm \log~SFR$  	   & Quality & Fig.  \\
    &   hhmmss    & $^o~'~''$ &       $\AA$         &      $\AA$          &  $\rm erg~cm^{-2}~s^{-1}$	      &  $\rm erg~cm^{-2}~s^{-1}$ &         $\rm M_\odot~y^{-1}$	&         $\rm M_\odot~y^{-1}$	   &	     &       \\
(1) &   (2)       &      (3)  &        (4)          &           (5)       &  	       (6)		      &   (7)			  &        (8)  &      (9)     & (10)	 & (11)   \\
\hline 
\endhead
% piede normale
\hline
\multicolumn{11}{r}{\footnotesize\itshape
Continued in next page} \\
\endfoot  
\hline
\multicolumn{11}{r}{\footnotesize\itshape
Concluded from previous page} \\
\endlastfoot                                                                                                                        
%\noalign{\smallskip}
   4880  &  091517.0 & 115308  &   15.93  &  3.43   &      -12.65 &   0.09 &	    -	 &	  -     & P &	9   \\     %coordinate
 190160  &  091647.8 & 112709  &   29.31  &  3.54   &      -13.41 &   0.05 &	    -	 &	  -     & P &	9   \\     %coordinate
 202488  &  100610.8 & 110602  &   33.73  &  4.01   &      -13.36 &   0.05 &	    -	 &	  -     & P &  10   \\     %coordinate
   5456  &  100719.7 & 102143  &   42.33  &  3.62   &      -12.28 &   0.03 &	    -	 &	  -     & P &	9   \\     %coordinate
   5741  &  103442.8 & 111148  &   16.60  &  3.20   &      -12.44 &   0.08 &	    -	 &	  -     & P &	9   \\     %coordinate
 208399  &  104010.7 & 045432  &    0.00  &  3.89   & $<$  -14.42 &    -   &	    -	 &	  -     & P &  11   \\     %coordinate in finale_09.dat == 104010
 202024  &  104457.5 & 115458  &    0.00  &  6.24   & $<$  -14.64 &    -   &	    -	 &	  -     & P &  11   \\     %coordinate
   6077  &  110002.4 & 145028  &   16.99  &  4.08   &      -12.14 &   0.10 &	 -0.56   &    -0.28     & P &	9   \\
   6082  &  110018.6 & 135404  &    0.00  &  3.20   & $<$  -12.13 &    -   &$<$  -1.05   &$<$ -0.75     & P &  11   \\
 202040  &  110301.9 & 080254  &    0.00  &  26.74  & $<$  -14.13 &    -   &$<$  -2.34   &$<$ -2.30     & P &  11   \\
 210023  &  110426.4 & 114521  &   23.67  &  16.16  &      -13.47 &   0.29 &	 -1.98   &    -1.92     & P &  10   \\
   6167  &  110656.8 & 071026  &   31.22  &  4.08   &      -12.42 &   0.05 &	 -0.78   &    -0.59     & P &	9   \\
   6169  &  110703.4 & 120334  &   11.50  &  3.29   &      -12.99 &   0.12 &	 -1.30   &    -1.13     & P &	9   \\
 210082  &  110923.2 & 105003  &   26.31  &  9.12   &      -13.00 &   0.15 &	 -1.30   &    -1.18     & P &	9   \\
   6209  &  110955.9 & 104312  &   39.39  &  3.56   &      -12.11 &   0.04 &	 -0.43   &    -0.19     & P &	9   \\
 210111  &  111025.1 & 100734  &   44.60  &  18.35  &      -13.27 &   0.17 &	 -1.60   &    -1.52     & P &	9   \\
 213064  &  111054.5 & 093719  &   70.39  &  7.06   &      -12.77 &   0.04 &	 -1.00   &    -0.89     & P &	9   \\
   6233  &  111128.3 & 065426  &   47.19  &  3.94   &      -12.57 &   0.03 &	 -0.83   &    -0.67     & P &	9   \\
   6245  &  111239.8 & 090321  &   18.89  &  4.21   &      -12.30 &   0.09 &	 -0.69   &    -0.46     & P &  10   \\
   6248  &  111251.7 & 101200  &    0.00  &  48.80  & $<$  -13.36 &    -   &$<$  -1.71   &$<$ -1.63     & P &  11   \\
 212097  &  111300.1 & 075143  &   26.93  &  4.87   &      -13.01 &   0.07 &	 -1.33   &    -1.22     & P &	9   \\
 219197  &  111355.2 & 040619  &   28.13  &  19.96  &      -13.58 &   0.30 &	 -1.97   &    -1.92     & P &  10   \\
   6272  &  111437.0 & 124902  &    9.11  &  3.37   &      -11.86 &   0.16 &	 -0.81   &    -0.55     & P &	9   \\
   6277  &  111506.2 & 144712  &   22.93  &  4.47   &      -11.75 &   0.08 &	 -0.30   &     0.00     & P &	9   \\
 212132  &  111626.3 & 042011  &   4.62   &  4.32   &      -13.89 &   0.40 &	 -2.32   &    -2.24     & P &  10   \\
 215241  &  111702.7 & 100836  &   25.49  &  15.76  &      -14.14 &   0.26 &	 -2.54   &    -2.50     & P &  10   \\
   6305  &  111730.0 & 043319  &   29.72  &  4.10   &      -11.98 &   0.06 &	 -0.29   &    -0.02     & P &	9   \\
   6328  &  111855.7 & 130532  &   9.78   &  3.12   &      -11.26 &   0.14 &	 -0.11   &     0.31     & P &	9   \\
 202257  &  111914.4 & 115707  &   28.97  &  7.39   &      -13.75 &   0.11 &	 -2.29   &    -2.25     & P &  10   \\
 213074  &  111928.1 & 093544  &   51.39  &  4.77   &      -13.40 &   0.04 &	 -1.87   &    -1.83     & P &	9   \\
   6350  &  112016.9 & 133513  &   7.73   &  3.67   &      -11.45 &   0.20 &	 -0.26   &     0.14     & P &  10   \\
   6387  &  112218.6 & 130354  &   17.95  &  3.49   &      -13.13 &   0.08 &	 -1.39   &    -1.25     & P &	9   \\
 211370  &  112223.2 & 130440  &    0.00  &  4.23   & $<$  -14.53 &    -   &$<$  -2.94   &$<$ -2.90     & P &  11   \\
 213512  &  112250.7 & 122041  &   3.63   &  3.34   &      -14.54 &   0.40 &	 -2.71   &    -2.65     & P &  10   \\
   6420  &  112426.2 & 112030  &   27.42  &  3.37   &      -11.91 &   0.05 &	 -0.50   &    -0.26     & P &	9   \\
 215142  &  112444.5 & 151632  &   16.79  &  4.01   &      -13.81 &   0.10 &	 -2.18   &    -2.14     & P &  10   \\
 214317  &  112505.4 & 040716  &   21.38  &  7.67   &      -14.09 &   0.15 &	 -2.20   &    -2.16     & P &	9   \\
   6438  &  112553.5 & 095913  &   18.02  &  3.82   &      -12.94 &   0.09 &	 -1.39   &    -1.26     & P &	9   \\
 210340  &  112711.0 & 084353  &   93.80  &  5.43   &      -12.41 &   0.02 &	 -0.89   &    -0.78     & P &	9   \\
   6474  &  112824.0 & 092426  &   18.08  &  3.47   &      -12.21 &   0.08 &	 -0.48   &    -0.21     & P &	9   \\
 213939  &  112824.3 & 060704  &   30.11  &  12.86  &      -13.93 &   0.18 &	 -2.07   &    -2.03     & P &  10   \\
   6498  &  113007.6 & 091636  &   17.10  &  3.44   &      -11.68 &   0.08 &	 -0.32   &    -0.01     & P &	9   \\
 215304  &  113201.9 & 143639  &   5.64   &  4.56   &      -14.15 &   0.35 &	 -2.57   &    -2.52     & P &  10   \\     %in finale_09.dat == 113202
 215306  &  113350.1 & 144928  &    0.00  &  3.03   & $<$  -14.66 &    -   &$<$  -3.16   &$<$ -3.10     & P &  11   \\     %zc<2000 in finale_09.dat == 113349
 210459  &  113419.3 & 131918  &   26.04  &  3.76   &      -13.15 &   0.06 &	 -1.53   &    -1.44     & P &	9   \\
 212838  &  113453.4 & 110110  &   83.65  &  52.92  &      -13.46 &   0.25 &	 -2.00   &    -1.96     & P &  10   \\
 213155  &  113708.8 & 131504  &   41.90  &  4.39   &      -13.97 &   0.04 &	 -2.44   &    -2.40     & P &	9   \\
   6605  &  113813.0 & 120643  &   63.63  &  4.00   &      -12.02 &   0.02 &	 -0.62   &    -0.45     & P &	9   \\
   6626  &  113952.9 & 085229  &   8.41   &  3.28   &      -13.18 &   0.17 &	 -1.28   &    -1.08     & P &	9   \\
   6633  &  114018.6 & 090035  &   11.87  &  3.11   &      -12.59 &   0.11 &	 -0.78   &    -0.54     & P &	9   \\
 215137  &  114056.6 & 140429  &   -0.21  &  4.12   & $<$  -14.34 &    -   &$<$  -2.84   &$<$ -2.79     & P &  11   \\
   6644  &  114058.8 & 112816  &   37.25  &  3.55   &      -11.23 &   0.04 &	  0.11   &     0.45     & P &	9   \\
   6655  &  114150.5 & 155824  &   29.12  &  3.42   &      -12.77 &   0.05 &	 -1.49   &    -1.40     & P &	9   \\
   6669  &  114218.1 & 145941  &   38.58  &  12.14  &      -13.24 &   0.13 &	 -1.71   &    -1.64     & P &  10   \\
 212839  &  114310.4 & 141325  &    0.00  &  36.50  & $<$  -14.03 &    -   &$<$  -2.47   &$<$ -2.43     & P &  11   \\
 213333  &  114327.0 & 112354  &   -0.22  &  3.13   & $<$  -14.44 &    -   &$<$  -2.94   &$<$ -2.90     & P &  11   \\
 213338  &  114443.5 & 111226  &   22.83  &  3.53   &      -13.82 &   0.06 &	    -	 &	-       & P &	9   \\     %zc<2000 in finale_09.dat == 114443
   6717  &  114445.8 & 091245  &   15.70  &  9.27   &      -13.31 &   0.25 &	    -	 &	-       & P &  10   \\     %zc<2000 in finale_09.dat == 114445
   6730  &  114526.7 & 090938  &   23.98  &  3.58   &      -12.48 &   0.06 &	    -	 &	-       & P &	9   \\     %zc<2000 in finale_09.dat == 114525
   6747  &  114624.1 & 134938  &   7.00   &  4.18   &      -14.18 &   0.26 &	    -	 &	-       & P &  10   \\     %zc<2000 in finale_09.dat == 114622
 210822  &  115002.7 & 150124  &   292.38 &  13.69  &      -12.21 &   0.01 &	 -0.64   &    -0.54     & P &	9   \\
 210835  &  115056.0 & 143541  &   52.58  &  3.67   &      -12.94 &   0.03 &	 -1.41   &    -1.33     & P &	9   \\
 210861  &  115201.8 & 135243  &   23.65  &  4.12   &      -13.53 &   0.07 &	 -2.02   &    -1.95     & P &	9   \\
 213385  &  115748.1 & 120224  &    0.00  &  4.83   & $<$  -14.32 &    -   &	    -	 &     -        & P &  11   \\     %zc<2000 in finale_09.dat == 115746
 210968  &  115933.8 & 135315  &   18.59  &  3.23   &      -13.20 &   0.07 &	 -1.50   &    -1.37     & P &	9   \\
   7001  &  120110.4 & 140614  &   42.66  &  3.67   &      -12.47 &   0.03 &	 -1.06   &    -0.91     & P &	9   \\
   7003  &  120121.5 & 142659  &    0.00  &  10.34  & $<$  -14.07 &    -   &$<$  -2.36   &$<$ -2.32     & P &  11   \\
   7002  &  120123.8 & 132401  &   10.54  &  5.19   &      -12.58 &   0.21 &	 -1.22   &    -1.02     & P &	9   \\
 211006  &  120127.5 & 140204  &   48.35  &  4.65   &      -12.63 &   0.04 &	 -0.93   &    -0.79     & P &	9   \\
 211013  &  120144.2 & 054917  &   54.05  &  4.24   &      -12.64 &   0.03 &	 -1.01   &    -0.88     & P &	9   \\
 225078  &  120302.8 & 063005  &   21.53  &  10.38  &      -13.74 &   0.20 &	 -2.06   &    -2.00     & P &  10   \\
 224235  &  120315.1 & 100628  &   9.90   &  3.84   &      -14.18 &   0.17 &	   -	 &	-       & P &  10   \\     %zc<2000 in finale_09.dat == 120314
   7038  &  120350.6 & 143303  &   16.11  &  13.65  &      -13.72 &   0.36 &	 -2.25   &    -2.21     & P &  10   \\
 224236  &  120404.4 & 044847  &   20.91  &  6.06   &      -13.75 &   0.12 &	   -	 &	-       & P &  10   \\     %zc<2000 in finale_09.dat == 120404
   7048  &  120411.6 & 105115  &   22.16  &  3.42   &      -12.30 &   0.06 &	 -1.07   &    -0.39*    & P &	9   \\
 224237  &  120447.1 & 103735  &   54.92  &  13.41  &      -13.59 &   0.10 &	   -	 &	-       & P &  10   \\     %zc<2000 in finale_09.dat == 120445
 220133  &  120831.1 & 150548  &   36.21  &  18.79  &      -13.74 &   0.22 &	 -2.52   &    -2.48     & P &  10   \\
 224602  &  121003.3 & 114249  &   -0.68  &  3.96   & $<$  -14.95 &    -   &$<$  -2.78   &$<$ -2.70     & P &  11   \\
 220168  &  121024.2 & 131014  &   9.63   &  4.10   &      -13.98 &   0.18 &	 -2.03   &    -1.93     & P &  10   \\
 220171  &  121035.7 & 114538  &   5.71   &  3.08   &      -13.89 &   0.23 &	 -1.94   &    -1.54*    & P &  10   \\
 224696  &  121038.0 & 130119  &   133.57 &  6.36   &      -13.39 &   0.01 &	 -1.23   &    -1.16     & P &  10   \\
 220172  &  121040.8 & 143846  &   0.30   &  14.91  & $<$  -14.38 &    -   &$<$  -2.36   &$<$ -2.32     & P &  11   \\
 224807  &  121309.4 & 133504  &   29.91  &  4.58   &      -14.08 &   0.06 &	 -2.02   &    -1.97     & P &	9   \\
   7233  &  121350.3 & 071203  &    0.00  &  3.24   & $<$  -13.13 &    -   &$<$  -1.85   &$<$ -1.76     & P &  11   \\
 220217  &  121402.2 & 064323  &   16.16  &  11.79  &      -13.23 &   0.31 &	 -1.35   &    -1.21     & P &  10   \\
 224487  &  121412.1 & 124658  &   10.04  &  3.56   &      -14.29 &   0.15 &	 -3.04   &    -3.00     & P &  10   \\
 224244  &  121413.6 & 085430  &   28.75  &  4.84   &      -14.01 &   0.07 &	 -2.00   &    -1.95     & P &  10   \\
 224245  &  121428.2 & 055431  &    0.00  &  19.61  & $<$  -13.91 &    -   &$<$  -1.95   &$<$ -1.88     & P &  11   \\
 224094  &  121432.8 & 120611  &   10.82  &  4.87   &      -14.41 &   0.19 &	 -2.40   &    -2.35     & P &  10   \\
 220231  &  121435.7 & 091159  &   20.22  &  6.23   &      -13.86 &   0.13 &	 -1.90   &    -1.82     & P &  10   \\
 224249  &  121527.4 & 103044  &   3.97   &  3.40   &      -14.91 &   0.37 &	 -3.10   &    -3.06     & P &  11   \\
 220257  &  121553.7 & 140130  &    0.00  &  3.91   & $<$  -14.68 &    -   &$<$  -3.21   &$<$ -3.17     & P &  11   \\
 224250  &  121627.0 & 060307  &   39.60  &  13.32  &      -14.02 &   0.14 &	 -2.00   &    -1.96     & P &	9   \\
 224251  &  121634.0 & 101222  &   24.30  &  3.54   &      -14.11 &   0.06 &	 -2.06   &    -2.01     & P &  10   \\
 221988  &  121727.8 & 071936  &   32.97  &  4.76   &      -13.82 &   0.06 &	 -2.79   &    -2.75     & P &	9   \\
 224489  &  121728.1 & 125556  &    0.00  &  7.30   & $<$  -14.41 &    -   &$<$  -1.81   &$<$ -1.74     & P &  11   \\
 223407  &  121843.8 & 122308  &    0.00  &  8.50   & $<$  -14.14 &    -   &$<$  -2.67   &$<$ -2.63     & P &  11   \\
 220351  &  121911.0 & 125301  &   8.89   &  6.86   &      -14.09 &   0.33 &	 -2.61   &    -2.57     & P &  10   \\
 227894  &  121920.1 & 062432  &    0.00  &  7.28   & $<$  -14.94 &    -   &$<$  -3.34   &$<$ -3.30     & P &  11   \\
   7365  &  121930.6 & 145238  &    0.00  &  3.06   & $<$  -12.62 &    -   &$<$  -1.34   &$<$ -0.64*    & P &  11   \\
 220383  &  121953.4 & 063956  &    0.00  &  39.16  & $<$  -13.97 &    -   &$<$  -2.03   &$<$ -1.95     & P &  11   \\
   7376  &  121949.4 & 052749  &    0.00  &  3.34   & $<$  -12.83 &    -   &$<$  -1.30   &$<$ -1.05     & P &  11   \\
   7380  &  121956.2 & 052038  &   44.48  &  3.83   &      -11.53 &   0.03 &	  0.12   &     0.47     & P &	9   \\
 220419  &  122100.1 & 124333  &    0.00  &  3.26   & $<$  -14.64 &    -   &$<$  -3.16   &$<$ -3.12     & P &  11   \\
   7445  &  122238.5 & 114802  &   4.63   &  3.06   &      -12.50 &   0.29 &	 -1.37   &    -1.14     & P &  10   \\
 220478  &  122307.4 & 134440  &    0.00  &  11.28  & $<$  -14.16 &    -   &$<$  -2.67   &$<$ -2.63     & P &  11   \\
 227958  &  122318.4 & 053626  &   30.87  &  12.82  &      0.00   &    -   &	   -	 &	-       & T &	9   \\     %non fotometrico T, nell'analisi viene saltata
 225022  &  122405.1 & 081738  &   12.60  &  4.00   &      -14.31 &   0.14 &	 -2.56   &    -2.51     & P &  10   \\
 220561  &  122601.4 & 081135  &    0.00  &  20.84  & $<$  -14.47 &    -   &$<$  -3.01   &$<$ -2.97     & P &  11   \\
 220594  &  122655.7 & 095256  &   6.85   &  4.21   &      -14.46 &   0.26 &	 -2.74   &    -2.69     & P &  10   \\
 226357  &  122712.8 & 073821  &   28.56  &  9.76   &      -14.22 &   0.14 &	 -2.62   &    -2.58     & P &  10   \\
 223724  &  122933.6 & 131146  &   26.39  &  4.56   &      -14.30 &   0.07 &	 -2.84   &    -2.80     & P &  10   \\
   7742  &  123450.8 & 153304  &   7.66   &  3.12   &      -12.45 &   0.18 &	 -1.15   &    -0.45*    & P &	9   \\
 220815  &  123513.8 & 102554  &   10.67  &  10.20  &      -14.28 &   0.41 &	 -2.82   &    -2.78     & P &  11   \\
 225847  &  123856.9 & 133306  &   26.25  &  4.55   &      -14.30 &   0.07 &	 -2.78   &    -2.74     & P &  10   \\
 224009  &  124119.3 & 063123  &   35.93  &  6.73   &      -13.78 &   0.08 &	 -2.32   &    -2.28     & P &	9   \\
 227896  &  124420.9 & 060522  &    0.00  &  5.83   & $<$  -14.44 &    -   &$<$  -2.98   &$<$ -2.94     & P &  11   \\
   7920  &  124445.4 & 122101  &   -0.61  &  3.16   & $<$  -13.41 &    -   &$<$  -2.10   &$<$ -1.41*    & P &  11   \\
 227970  &  124601.4 & 042252  &   68.20  &  17.88  &      -13.55 &   0.10 &	 -2.09   &    -2.05     & P &  10   \\
   7943  &  124645.6 & 055719  &   25.16  &  10.13  &      -12.51 &   0.17 &	 -1.21   &    -1.07     & P &	9   \\
 222216  &  124759.5 & 042558  &   19.96  &  9.21   &      0.00   &    -   &	   -	 &	-       & T &	9   \\     %non fotometrico T, nell'analisi viene saltata in finale_0.dat == 124759
   7976  &  124915.8 & 043921  &   40.20  &  8.98   &      -12.94 &   0.09 &	 -0.82   &    -0.65     & P &	9   \\
 224304  &  124925.7 & 042333  &   14.40  &  12.22  &      -13.77 &   0.36 &	 -1.62   &    -1.50     & P &  10   \\
 224226  &  124959.3 & 054915  &   22.43  &  17.94  &      -13.86 &   0.34 &	 -2.61   &    -2.57     & P &  10   \\
 225857  &  125059.5 & 090439  &   74.00  &  7.82   &      -13.50 &   0.04 &	 -1.99   &    -1.95     & P &  10   \\
 223205  &  125106.8 & 120336  &   50.67  &  47.85  &      -13.88 &   0.39 &	 -1.96   &    -1.90     & P &  11   \\
 221085  &  125258.8 & 142357  &   22.89  &  6.95   &      -14.23 &   0.13 &	 -2.70   &    -2.66     & P &  10   \\
 225850  &  125402.1 & 092649  &    0.00  &  4.80   & $<$  -14.68 &    -   &$<$  -3.17   &$<$ -3.13     & P &  11   \\
   8032  &  125444.2 & 131414  &   6.55   &  3.14   &      -13.04 &   0.21 &	 -1.58   &    -1.43     & P &	9   \\
 224902  &  125446.3 & 153530  &   35.26  &  4.00   &      -13.59 &   0.05 &	  -	 &	  -     & P &  10   \\     %zc<2000 in finale_09.dat == 125448
   8042  &  125510.3 & 075503  &   36.74  &  16.16  &      -13.00 &   0.18 &	  -	 &	  -     & P &	9   \\     %zc<2000 in finale_09.dat == 125510
   8045  &  125523.5 & 075434  &   15.43  &  5.07   &      -13.08 &   0.14 &	  -	 &	  -     & P &	9   \\     %zc<2000 in finale_09.dat == 125523
   8053  &  125549.0 & 040050  &   48.18  &  5.35   &      -12.63 &   0.04 &	 -1.37   &    -1.28     & P &  10   \\
   8056  &  125619.9 & 101118  &   14.16  &  5.54   &      -13.22 &   0.17 &	  -	 &	  -     & P &	9   \\     %zc<2000 in finale_09.dat == 125620
   8061  &  125644.0 & 115555  &   16.43  &  6.32   &      -13.70 &   0.16 &	 -2.54   &    -2.50     & P &  10   \\
 222259  &  125653.3 & 080940  &   10.96  &  3.76   &      -13.79 &   0.15 &	 -1.67   &    -1.55     & P &	9   \\
 222260  &  125657.0 & 040353  &   24.61  &  4.17   &      -13.07 &   0.07 &	 -1.72   &    -1.64     & P &	9   \\
   8085  &  125817.3 & 143323  &   4.31   &  3.58   &      -13.37 &   0.36 &	  -	 &	  -     & P &  10   \\     %zc<2000 in finale_09.dat == 125816
   8091  &  125840.4 & 141302  &   90.05  &  9.51   &      -12.40 &   0.04 &	 -1.68   &    -1.64     & P &	9   \\
 221245  &  125852.8 & 130910  &   12.18  &  4.46   &      -13.40 &   0.16 &	 -1.53   &    -1.38     & P &	9   \\
   8102  &  125927.0 & 141014  &   4.13   &  3.05   &      -12.36 &   0.32 &	 -0.60   &     0.10*    & P &  10   \\
 225851  &  125942.6 & 110438  &   0.00   &  3.30   & $<$  -14.41 &    -   &	  -	 &	  -     & P &  11   \\     %zc<2000
   8114  &  130025.0 & 134013  &   28.92  &  5.85   &      -13.19 &   0.08 &	 -1.27   &    -1.13     & P &	9   \\
   8166  &  130352.4 & 105820  &    0.00  &  4.58   & $<$  -14.25 &    -   &	  -	 &	  -     & P &  11   \\     %zc<2000
 230077  &  130623.3 & 102600  &   27.24  &  6.83   &      -13.18 &   0.10 &	 -1.74   &    -1.68     & P &	9   \\
 230084  &  130655.9 & 144826  &   11.57  &  3.32   &      -13.79 &   0.12 &	 -2.30   &    -2.24     & P &	9   \\
   8276  &  131206.3 & 052832  &   9.91   &  6.37   &      -13.96 &   0.28 &	 -2.49   &    -2.45     & P &  10   \\
   8285  &  131233.3 & 071103  &    0.00  &  5.81   & $<$  -13.58 &    -   &$<$  -2.21   &$<$ -2.11     & P &  11   \\
   8298  &  131319.7 & 101137  &   20.04  &  4.59   &      -13.15 &   0.10 &	 -1.63   &    -1.52     & P &	9   \\
   8345  &  131652.1 & 123254  &   40.74  &  3.58   &      -12.46 &   0.03 &	 -1.07   &    -0.94     & P &	9   \\
 233627  &  131953.0 & 134823  &    0.00  &  11.00  & $<$  -14.60 &    -   &$<$  -3.09   &$<$ -3.05     & P &  11   \\
   8382  &  132032.2 & 052426  &   10.79  &  5.41   &      -13.40 &   0.21 &	 -1.97   &    -1.88     & P &  10   \\
   8385  &  132038.1 & 094714  &   31.21  &  5.90   &      -12.62 &   0.08 &	 -1.15   &    -1.00     & P &	9   \\
   8450  &  132701.2 & 100322  &   14.09  &  4.26   &      -13.33 &   0.13 &	 -1.85   &    -1.77     & P &  10   \\
 230436  &  133438.0 & 084737  &   4.14   &  4.09   &      -13.85 &   0.43 &	 -2.28   &    -2.18     & P &  10   \\
   8575  &  133545.5 & 085806  &   0.63   &  11.43  & $<$  -13.52 &    -   &$<$  -2.00   &$<$ -1.89     & P &  11   \\
 231022  &  133602.6 & 081105  &   6.64   &  4.43   &      -14.23 &   0.29 &	 -2.58   &    -2.53     & P &  10   \\
 232025  &  133643.6 & 083247  &    0.00  &  5.33   & $<$  -14.15 &    -   &$<$  -2.59   &$<$ -2.53     & P &  11   \\
   8616  &  133732.1 & 085306  &   27.74  &  4.81   &      -11.20 &   0.07 &	  0.16   &     0.54     & P &	9   \\
   8629  &  133830.6 & 082632  &   6.56   &  4.79   &      -13.94 &   0.31 &	 -2.46   &    -2.39     & P &  10   \\
 233601  &  133850.8 & 080629  &    0.00  &  28.51  & $<$  -14.03 &    -   &$<$  -2.41   &$<$ -2.37     & P &  11   \\
 238771  &  134641.0 & 063915  &   8.53   &  3.89   &      -14.02 &   0.20 &	 -2.44   &    -2.39     & P &  10   \\
   8800  &  135326.5 & 051227  &    0.00  &  9.91   & $<$  -12.97 &    -   &$<$  -1.72   &$<$ -1.60     & P &  11   \\
   8821  &  135411.2 & 051336  &   23.52  &  5.24   &      -12.44 &   0.09 &	 -0.84   &    -0.64     & P &	9   \\
   8831  &  135458.4 & 052000  &   8.56   &  3.43   &      -12.55 &   0.17 &	 -1.02   &    -0.80     & P &	9   \\
 232141  &  135504.5 & 051122  &   38.59  &  12.04  &      -13.65 &   0.13 &	 -1.92   &    -1.87     & P &	9   \\
 232142  &  135609.4 & 053233  &    0.00  &  16.51  & $<$  -14.10 &    -   &$<$  -2.56   &$<$ -2.52     & P &  11   \\
   8853  &  135612.0 & 050052  &   17.57  &  4.18   &      -11.49 &   0.10 &	 -0.08   &     0.29     & P &	9   \\
 233571  &  135741.0 & 152224  &   29.97  &  8.17   &      -13.53 &   0.11 &	 -2.02   &    -1.97     & P &  10   \\
 233718  &  135843.4 & 141541  &   36.33  &  4.08   &      -13.57 &   0.05 &	 -2.06   &    -2.02     & P &  10   \\
   8995  &  140447.3 & 084802  &   12.71  &  4.61   &      -12.95 &   0.15 &	 -1.43   &    -1.28     & P &  10   \\
   9020  &  140631.8 & 060145  &   5.67   &  3.33   &      -13.00 &   0.25 &	 -1.64   &    -1.49     & P &  10   \\
 243852  &  140704.5 & 104245  &   119.86 &  11.57  &      -13.27 &   0.03 &	 -1.67   &    -1.63     & P &	9   \\
 243881  &  141750.7 & 065023  &   37.53  &  10.54  &      -13.69 &   0.11 &	 -2.08   &    -2.04     & P &  10   \\
   9169  &  141944.7 & 092144  &   16.75  &  5.48   &      -12.73 &   0.14 &	 -1.21   &    -1.05     & P &  10   \\
 714055  &  142044.5 & 083735  &   6.62   &  4.75   &      -14.21 &   0.31 &	 -2.57   &    -2.52     & P &  10   \\
   9202  &  142210.7 & 135503  &   13.62  &  3.56   &      -12.51 &   0.11 &	  -	 &	  -     & P &	9   \\     %zc<2000
   9225  &  142424.3 & 081632  &   -1.79  &  6.08   & $<$  -13.68 &    -   &$<$  -2.12   &$<$ -2.03     & P &  11   \\
   9249  &  142659.8 & 084100  &   48.77  &  15.31  &      -12.66 &   0.13 &	 -1.07   &    -0.95     & P &	9   \\
   9252  &  142710.8 & 050806  &   28.60  &  5.43   &      -13.39 &   0.08 &	 -1.64   &    -1.55     & P &  10   \\
   9273  &  142810.9 & 133305  &   35.34  &  3.87   &      -12.87 &   0.04 &	 -1.32   &    -1.21     & P &	9   \\
   9275  &  142818.5 & 134648  &   21.31  &  4.52   &      -12.42 &   0.09 &	 -0.93   &    -0.73     & P &	9   \\
 244386  &  142852.8 & 123454  &   9.90   &  3.27   &      -14.52 &   0.14 &	 -3.00   &    -2.96     & P &  10   \\
   9328  &  143039.6 & 071629  &   21.52  &  3.54   &      -12.06 &   0.07 &	 -0.55   &    -0.30     & P &	9   \\
 716018  &  143048.7 & 070925  &   21.32  &  5.40   &      -14.32 &   0.11 &	 -2.72   &    -2.68     & P &  10   \\
 240441  &  143220.7 & 095600  &   15.72  &  3.68   &      -13.34 &   0.10 &	 -1.72   &    -1.62     & P &	9   \\
   9353  &  143243.8 & 095329  &   24.88  &  4.52   &      -11.90 &   0.08 &	 -0.40   &    -0.12     & P &	9   \\
   9363  &  143324.3 & 042700  &   40.22  &  5.24   &      -11.64 &   0.05 &	 -0.03   &     0.28     & P &	9   \\
   9380  &  143438.8 & 041537  &   20.44  &  7.37   &      -13.16 &   0.15 &	 -1.40   &    -1.28     & P &  10   \\
   9385  &  143522.8 & 051636  &   16.15  &  7.43   &      -13.31 &   0.20 &	 -1.57   &    -1.46     & P &  10   \\
   9389  &  143533.2 & 125427  &   11.87  &  4.18   &      -12.96 &   0.15 &	 -1.20   &    -1.01     & P &	9   \\
   9394  &  143539.9 & 131012  &   34.24  &  4.50   &      -12.63 &   0.05 &	 -0.87   &    -0.70     & P &	9   \\
 240523  &  143640.9 & 113437  &    0.00  &  30.84  &        0.00 &    -   &	   -	 &	  -     & T &  11   \\     %non fotometrico T, nell'analisi viene saltata
   9436  &  143911.0 & 052147  &   5.72   &  4.65   &      -12.20 &   0.35 &	 -0.66   &    -0.32     & P &  10   \\
 714204  &  143912.4 & 090805  &   17.14  &  4.11   &      -13.69 &   0.10 &	 -2.10   &    -2.05     & P &	9   \\
 249303  &  144119.2 & 074735  &   44.80  &  13.17  &      -13.32 &   0.12 &	 -1.48   &    -1.40     & P &	9   \\
   9483  &  144257.9 & 045324  &   12.15  &  3.05   &      -12.53 &   0.11 &	 -0.88   &    -0.66     & P &	9   \\
   9485  &  144302.8 & 044554  &   23.86  &  6.87   &      -13.24 &   0.12 &	 -1.46   &    -1.35     & P &  10   \\
 242618  &  144329.2 & 043153  &   19.27  &  10.09  &      -13.63 &   0.22 &	 -1.81   &    -1.73     & P &  10   \\
   9500  &  144521.4 & 075145  &   5.65   &  4.37   &      -13.72 &   0.33 &	 -1.97   &    -1.85     & P &  10   \\
 242016  &  144624.3 & 141247  &   -1.31  &  47.63  & $<$  -13.23 &    -   &$<$  -1.45   &$<$ -1.39     & P &  11   \\
 240700  &  144728.4 & 124553  &   84.26  &  4.57   &      -12.88 &   0.02 &	 -1.06   &    -0.96     & P &	9   \\
   9535  &  144842.5 & 122724  &   17.78  &  5.85   &      -12.95 &   0.14 &	 -1.23   &    -1.01     & P &	9   \\
 245076  &  145243.5 & 114020  &   26.79  &  14.85  &      -13.84 &   0.23 &	 -2.08   &    -2.04     & P &  10   \\
 241727  &  145837.8 & 064630  &   32.47  &  4.01   &      -13.22 &   0.05 &	 -1.46   &    -1.36     & P &	9   \\
 257898  &  152059.4 & 121052  &   0.05   &  3.78   & $<$  -14.64 &    -   &$<$  -3.11   &$<$ -3.07     & P &  11   \\
   9824  &  152156.5 & 050412  &   19.34  &  4.63   &      -11.67 &   0.10 &	 -0.15   &     0.16     & P &	9   \\
   9830  &  152300.8 & 043145  &   5.74   &  4.39   &      -13.64 &   0.33 &	 -1.85   &    -1.73     & P &  10   \\
 258405  &  152411.4 & 072918  &   64.85  &  5.49   &      -12.99 &   0.03 &	 -1.42   &    -1.37     & P &  10   \\
   9845  &  152605.4 & 091216  &   17.19  &  3.91   &      -13.24 &   0.10 &	 -1.43   &    -1.31     & P &	9   \\
 252085  &  153139.0 & 153532  &   59.45  &  8.86   &      -13.05 &   0.06 &	 -3.24   &    -3.20     & P &  10   \\
   9895  &  153343.1 & 150025  &   28.26  &  9.32   &      -12.37 &   0.14 &	 -0.67   &    -0.44     & P &	9   \\
   9902  &  153433.1 & 150759  &   59.45  &  31.73  &      -13.58 &   0.22 &	 -1.75   &    -1.71     & P &  10   \\
 257920  &  153446.6 & 122650  &   63.49  &  4.63   &      -13.36 &   0.03 &	  -	 &	  -     & P &	9   \\     %zc<2000 in finale_09.dat == 153445
   9908  &  153458.6 & 114500  &   23.54  &  9.19   &      -12.53 &   0.17 &	 -0.79   &    -0.55     & P &	9   \\
 257921  &  153507.9 & 122013  &   30.74  &  21.06  &      -13.89 &   0.29 &	 -2.27   &    -2.23     & P &  10   \\
   9915  &  153523.2 & 120250  &   18.42  &  5.76   &      -12.21 &   0.13 &	 -0.52   &    -0.24     & P &	9   \\
   9935  &  153736.2 & 055825  &   24.90  &  6.81   &      -11.90 &   0.11 &	 -0.37   &    -0.11     & P &  10   \\
   9941  &  153821.9 & 125738  &    0.00  &  40.09  & $<$  -13.13 &    -   &$<$  -1.31   &$<$ -1.22     & P &  11   \\
   9943  &  153830.0 & 121110  &   21.90  &  3.47   &      -11.81 &   0.07 &	 -0.09   &     0.25     & P &	9   \\
 257927  &  153836.7 & 133103  &   9.05   &  4.70   &      -14.22 &   0.22 &	  -	 &	  -     & P &  10   \\     %zc<2000 in finale_09.dat == 153836
 257929  &  153857.5 & 123256  &   11.25  &  3.34   &      -13.90 &   0.13 &	 -2.38   &    -2.33     & P &	9   \\
   9987  &  154253.0 & 141354  &   39.98  &  9.34   &      -12.18 &   0.10 &	 -0.85   &    -0.67     & P &	9   \\
   9991  &  154323.9 & 142608  &   31.16  &  15.80  &      -12.95 &   0.21 &	 -1.15   &    -1.01     & P &  10   \\
  10014  &  154544.0 & 123038  &   5.59   &  4.30   &      -13.86 &   0.33 &	 -2.41   &    -2.34     & P &  10   \\
  10023  &  154609.8 & 065353  &   15.80  &  4.52   &      -13.26 &   0.12 &	 -1.67   &    -1.58     & P &	9   \\
  10083  &  155413.8 & 143603  &   30.76  &  9.90   &      -11.92 &   0.14 &	 -0.24   &     0.03     & P &	9   \\
 252891  &  155636.8 & 061139  &    0.00  &  41.75  & $<$  -13.67 &    -   &$<$  -1.79   &$<$ -1.73     & P &  11   \\
 258430  &  155955.5 & 065303  &   62.46  &  9.60   &      -13.89 &   0.06 &	    -	 &	  -     & P &  10   \\     %coordinate in finale_09.dat == 155954
 261969  &  160602.2 & 083025  &   27.08  &  4.50   &      -13.35 &   0.07 &	    -	 &	  -     & P &	9   \\     %coordinate in finale_09.dat == 160602
 261313  &  160641.0 & 063451  &   23.92  &  4.33   &      -13.09 &   0.08 &	    -	 &	  -     & P &	9   \\     %coordinate in finale_09.dat == 160641
  10219  &  160817.0 & 073216  &   12.81  &  4.33   &      -12.81 &   0.14 &	    -	 &	  -     & P &  12   \\     %coordinate in finale_09.dat == 160817
 268216  &  161220.5 & 063237  &   23.74  &  8.57   &      -14.03 &   0.15 &	    -	 &	  -     & P &  12   \\     %coordinate in finale_09.dat == 161220
 214319+ &  112607.8 &  040345  &  33.35  &  3.86   &      -13.56 &   0.05 &	    -	 &	  -     & P &	-   \\
 213169+ &  113517.3 &  045725  &  14.0   &  3.37   &      -14.21 &  0.1   &	    -	 &	  -     & P &	-   \\
\hline
\label{haspec}
\end{longtable}
